The Fourth International Verification of Neural Networks Competition (VNN-COMP 2023): Summary and Results

This report summarizes the 4th International Verification of Neural Networks Competition (VNN-COMP 2023), held as a part of the 6th Workshop on Formal Methods for ML-Enabled Autonomous Systems (FoMLAS), that was collocated with the 35th International Conference on Computer-Aided Verification (CAV). VNN-COMP is held annually to facilitate the fair and objective comparison of state-of-the-art neural network verification tools, encourage the standardization of tool interfaces, and bring together the neural network verification community. To this end, standardized formats for networks (ONNX) and specification (VNN-LIB) were defined, tools were evaluated on equal-cost hardware (using an automatic evaluation pipeline based on AWS instances), and tool parameters were chosen by the participants before the final test sets were made public. In the 2023 iteration, 7 teams participated on a diverse set of 10 scored and 4 unscored benchmarks. This report summarizes the rules, benchmarks, participating tools, results, and lessons learned from this iteration of this competition.

==> (inline-0) <==
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & nnenum & 139 & 47 & 0 & 0 & 1860 & 100.0\% \\
2 & NeuralSAT & 138 & 46 & 0 & 0 & 1840 & 98.9\% \\
3 & PyRAT & 137 & 45 & 0 & 0 & 1820 & 97.8\% \\
4 & Marabou & 135 & 46 & 0 & 0 & 1810 & 97.3\% \\
5 & $\alpha$-$\beta$-CROWN & 139 & 46 & 0 & 1 & 1700 & 91.4\% \\
6 & NNV & 68 & 27 & 0 & 0 & 950 & 51.1\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 8 & 13 & 0 & 0 & 210 & 100.0\% \\
2 & PyRAT & 8 & 11 & 0 & 0 & 190 & 90.5\% \\
3 & nnenum & 6 & 11 & 0 & 0 & 170 & 81.0\% \\
4 & NeuralSAT & 3 & 11 & 0 & 0 & 140 & 66.7\% \\
5 & NNV & 3 & 11 & 0 & 0 & 140 & 66.7\% \\
6 & Marabou & 0 & 13 & 0 & 0 & 130 & 61.9\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & nnenum & 35 & 27 & 0 & 0 & 620 & 100.0\% \\
2 & NeuralSAT & 35 & 27 & 0 & 0 & 620 & 100.0\% \\
3 & Marabou & 35 & 27 & 0 & 0 & 620 & 100.0\% \\
4 & $\alpha$-$\beta$-CROWN & 35 & 27 & 0 & 0 & 620 & 100.0\% \\
5 & PyRAT & 33 & 27 & 0 & 0 & 600 & 96.8\% \\
6 & NNV & 23 & 0 & 0 & 27 & -3820 & 0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 67 & 5 & 0 & 0 & 720 & 100.0\% \\
2 & PyRAT & 66 & 5 & 0 & 0 & 710 & 98.6\% \\
3 & NeuralSAT & 66 & 5 & 0 & 0 & 710 & 98.6\% \\
4 & Marabou & 55 & 5 & 0 & 0 & 600 & 83.3\% \\
5 & NNV & 0 & 4 & 0 & 0 & 40 & 5.6\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 18 & 1 & 0 & 0 & 190 & 100.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 194 & 0 & 0 & 0 & 1940 & 100.0\% \\
2 & NeuralSAT & 83 & 0 & 0 & 0 & 830 & 42.8\% \\
3 & PyRAT & 40 & 0 & 0 & 0 & 400 & 20.6\% \\
4 & Marabou & 34 & 0 & 0 & 0 & 340 & 17.5\% \\
5 & nnenum & 22 & 0 & 0 & 0 & 220 & 11.3\% \\
6 & NNV & 0 & 2 & 0 & 8 & -1180 & 0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & NeuralSAT & 15 & 17 & 0 & 0 & 320 & 100.0\% \\
2 & FastBATLLNN & 15 & 17 & 0 & 0 & 320 & 100.0\% \\
3 & $\alpha$-$\beta$-CROWN & 15 & 17 & 0 & 0 & 320 & 100.0\% \\
4 & PyRAT & 10 & 12 & 0 & 0 & 220 & 68.8\% \\
5 & Marabou & 5 & 17 & 0 & 0 & 220 & 68.8\% \\
6 & nnenum & 2 & 16 & 0 & 0 & 180 & 56.2\% \\
7 & NNV & 1 & 16 & 0 & 0 & 170 & 53.1\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 0 & 42 & 0 & 0 & 420 & 100.0\% \\
2 & Marabou & 0 & 19 & 0 & 0 & 190 & 45.2\% \\
3 & PyRAT & 0 & 8 & 0 & 0 & 80 & 19.0\% \\
4 & NeuralSAT & 0 & 0 & 0 & 35 & -5250 & 0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 15 & 0 & 0 & 0 & 150 & 100.0\% \\
2 & nnenum & 14 & 0 & 0 & 0 & 140 & 93.3\% \\
3 & PyRAT & 13 & 1 & 0 & 0 & 140 & 93.3\% \\
4 & NeuralSAT & 5 & 1 & 0 & 0 & 60 & 40.0\% \\
5 & Marabou & 2 & 1 & 0 & 0 & 30 & 20.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & Marabou & 200 & 0 & 0 & 0 & 2000 & 100.0\% \\
2 & $\alpha$-$\beta$-CROWN & 79 & 0 & 0 & 0 & 790 & 39.5\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 39 & 0 & 0 & 0 & 390 & 100.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 69 & 3 & 0 & 0 & 720 & 100.0\% \\
2 & NeuralSAT & 56 & 3 & 0 & 0 & 590 & 81.9\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & NeuralSAT & 148 & 42 & 0 & 0 & 1900 & 100.0\% \\
2 & $\alpha$-$\beta$-CROWN & 148 & 41 & 0 & 0 & 1890 & 99.5\% \\
3 & PyRAT & 96 & 39 & 0 & 0 & 1350 & 71.1\% \\
4 & nnenum & 66 & 19 & 0 & 0 & 850 & 44.7\% \\
5 & NNV & 32 & 0 & 0 & 6 & -580 & 0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 68 & 1 & 0 & 0 & 690 & 100.0\% \\
2 & NeuralSAT & 67 & 1 & 0 & 0 & 680 & 98.6\% \\
3 & PyRAT & 51 & 1 & 0 & 0 & 520 & 75.4\% \\
4 & nnenum & 18 & 0 & 0 & 0 & 180 & 26.1\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & NeuralSAT & 46 & 18 & 0 & 0 & 640 & 100.0\% \\
2 & nnenum & 48 & 11 & 0 & 0 & 590 & 92.2\% \\
3 & $\alpha$-$\beta$-CROWN & 68 & 16 & 0 & 2 & 540 & 84.4\% \\
4 & PyRAT & 35 & 16 & 0 & 0 & 510 & 79.7\% \\
5 & NNV & 30 & 4 & 0 & 0 & 340 & 53.1\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 152 & 0 & 0 & 0 & 1520 & 100.0\% \\
2 & NeuralSAT & 78 & 0 & 0 & 0 & 780 & 51.3\% \\
3 & nnenum & 22 & 0 & 0 & 0 & 220 & 14.5\% \\
4 & PyRAT & 14 & 0 & 0 & 0 & 140 & 9.2\% \\
5 & NNV & 0 & 2 & 0 & 8 & -1180 & 0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 25 & 1 & 0 & 0 & 260 & 100.0\% \\
2 & NeuralSAT & 19 & 1 & 0 & 0 & 200 & 76.9\% \\
3 & nnenum & 3 & 1 & 0 & 0 & 40 & 15.4\% \\
4 & NNV & 4 & 0 & 0 & 0 & 40 & 15.4\% \\
5 & PyRAT & 1 & 1 & 0 & 0 & 20 & 7.7\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & nnenum & 22 & 14 & 0 & 0 & 360 & 100.0\% \\
2 & $\alpha$-$\beta$-CROWN & 22 & 14 & 0 & 0 & 360 & 100.0\% \\
3 & NeuralSAT & 22 & 12 & 0 & 0 & 340 & 94.4\% \\
4 & PyRAT & 17 & 7 & 0 & 0 & 240 & 66.7\% \\
5 & NNV & 9 & 0 & 0 & 0 & 90 & 25.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & NeuralSAT & 193 & 103 & 0 & 0 & 2960 & 100.0\% \\
2 & $\alpha$-$\beta$-CROWN & 193 & 103 & 0 & 0 & 2960 & 100.0\% \\
3 & nnenum & 191 & 103 & 0 & 0 & 2940 & 99.3\% \\
4 & PyRAT & 194 & 96 & 0 & 0 & 2900 & 98.0\% \\
5 & NNV & 177 & 90 & 0 & 0 & 2670 & 90.2\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 20 & 12 & 0 & 0 & 320 & 100.0\% \\
2 & NeuralSAT & 18 & 12 & 0 & 0 & 300 & 93.8\% \\
3 & PyRAT & 5 & 11 & 0 & 0 & 160 & 50.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & NeuralSAT & 28 & 11 & 0 & 0 & 390 & 100.0\% \\
2 & $\alpha$-$\beta$-CROWN & 28 & 11 & 0 & 0 & 390 & 100.0\% \\
3 & PyRAT & 13 & 11 & 0 & 0 & 240 & 61.5\% \\
4 & NNV & 2 & 0 & 0 & 0 & 20 & 5.1\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & NeuralSAT & 11 & 21 & 0 & 0 & 320 & 100.0\% \\
2 & FastBATLLNN & 11 & 21 & 0 & 0 & 320 & 100.0\% \\
3 & $\alpha$-$\beta$-CROWN & 11 & 21 & 0 & 0 & 320 & 100.0\% \\
4 & PyRAT & 9 & 17 & 0 & 0 & 260 & 81.2\% \\
5 & nnenum & 1 & 21 & 0 & 0 & 220 & 68.8\% \\
6 & NNV & 0 & 21 & 0 & 0 & 210 & 65.6\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & nnenum & 11 & 1 & 0 & 0 & 120 & 100.0\% \\
2 & PyRAT & 9 & 1 & 0 & 0 & 100 & 83.3\% \\
3 & NeuralSAT & 5 & 1 & 0 & 0 & 60 & 50.0\% \\
4 & $\alpha$-$\beta$-CROWN & 14 & 0 & 0 & 1 & -10 & 0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 11 & 28 & 0 & 0 & 390 & 100.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & PyRAT & 0 & 6 & 0 & 0 & 60 & 100.0\% \\
2 & $\alpha$-$\beta$-CROWN & 0 & 6 & 0 & 0 & 60 & 100.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 94 & 5 & 0 & 0 & 990 & 100.0\% \\
2 & NeuralSAT & 92 & 5 & 0 & 0 & 970 & 98.0\% \\
3 & PyRAT & 93 & 2 & 0 & 0 & 950 & 96.0\% \\
4 & nnenum & 51 & 2 & 0 & 0 & 530 & 53.5\% \\
\bottomrule
\end{tabular}
\begin{tabular}[h]{@{}llllllrr@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Verified} & \textbf{Falsified} & \textbf{Fastest} & \textbf{Penalty} & \textbf{Score} & \textbf{Percent}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 63 & 0 & 0 & 0 & 630 & 100.0\% \\
2 & PyRAT & 41 & 0 & 0 & 0 & 410 & 65.1\% \\
3 & NNV & 0 & 0 & 0 & 41 & -6150 & 0\% \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}[h]{@{}lll@{}}
\toprule
\textbf{\# ~} & \textbf{Tool} & \textbf{Score}\\
\midrule
1 & $\alpha$-$\beta$-CROWN & 830.9 \\
2 & Marabou & 531.6 \\
3 & NeuralSAT & 469.6 \\
4 & nnenum & 441.9 \\
5 & PyRAT & 276.6 \\
6 & NNV & 176.4 \\
7 & FastBATLLNN & 100.0 \\
\bottomrule
\end{tabular}
\begin{longtable}{@{}llllllllll@{}}
\caption{\footnotesize Instance Runtimes. Fastest times are \textcolor{blue}{blue}. Second fastest are \textcolor{second}{green}. Penalties are red crosses (\textbf{\textcolor{red}{\ding{55}}}).} \label{tab:all_results} \\
\toprule
\textbf{Category} & \textbf{Id} & \textbf{Result} & \textbf{$\alpha$-$\beta$-C} & \textbf{Marab} & \textbf{PyRat} & \textbf{NSAT} & \textbf{NNen} & \textbf{NNV} & \textbf{FastBaT} \\
\midrule
\endhead
2023 Acasxu & 0 & ~\textsc{unsat} & \textcolor{darkgray}{2.47} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{3.23} & \textcolor{darkgray}{0.43} & - & - \\
2023 Acasxu & 1 & ~\textsc{unsat} & \textcolor{darkgray}{2.40} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{3.16} & \textcolor{darkgray}{0.42} & - & - \\
2023 Acasxu & 2 & ~\textsc{unsat} & \textcolor{darkgray}{2.46} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{2.32} & \textcolor{darkgray}{3.23} & \textcolor{darkgray}{0.60} & - & - \\
2023 Acasxu & 3 & ~\textsc{unsat} & \textcolor{darkgray}{2.45} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.82} & \textcolor{darkgray}{3.16} & \textcolor{darkgray}{0.62} & - & - \\
2023 Acasxu & 4 & ~\textsc{unsat} & \textcolor{darkgray}{2.36} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{3.15} & \textcolor{darkgray}{0.49} & - & - \\
2023 Acasxu & 5 & ~\textsc{unsat} & \textcolor{darkgray}{2.42} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{3.15} & \textcolor{darkgray}{0.76} & - & - \\
2023 Acasxu & 6 & ~\textsc{unsat} & \textcolor{darkgray}{2.29} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.38} & \textcolor{darkgray}{3.18} & \textcolor{darkgray}{0.50} & - & - \\
2023 Acasxu & 7 & ~\textsc{unsat} & \textcolor{darkgray}{2.21} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{3.14} & \textcolor{darkgray}{0.58} & - & - \\
2023 Acasxu & 8 & ~\textsc{unsat} & \textcolor{darkgray}{2.14} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.92} & \textcolor{darkgray}{3.13} & \textcolor{darkgray}{0.50} & - & - \\
2023 Acasxu & 9 & ~\textsc{unsat} & \textcolor{darkgray}{2.43} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.93} & \textcolor{darkgray}{3.15} & \textcolor{darkgray}{0.74} & - & - \\
2023 Acasxu & 10 & ~\textsc{unsat} & \textcolor{darkgray}{2.55} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{2.56} & \textcolor{darkgray}{3.29} & \textcolor{darkgray}{0.94} & - & - \\
2023 Acasxu & 11 & ~\textsc{unsat} & \textcolor{darkgray}{2.42} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{2.06} & \textcolor{darkgray}{3.16} & \textcolor{darkgray}{0.71} & - & - \\
2023 Acasxu & 12 & ~\textsc{unsat} & \textcolor{darkgray}{2.45} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.85} & \textcolor{darkgray}{3.20} & \textcolor{darkgray}{0.63} & - & - \\
2023 Acasxu & 13 & ~\textsc{unsat} & \textcolor{darkgray}{2.79} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{3.35} & \textcolor{darkgray}{3.35} & \textcolor{darkgray}{0.92} & - & - \\
2023 Acasxu & 14 & ~\textsc{unsat} & \textcolor{darkgray}{2.61} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{2.95} & \textcolor{darkgray}{3.37} & \textcolor{darkgray}{0.81} & - & - \\
2023 Acasxu & 15 & ~\textsc{unsat} & \textcolor{darkgray}{2.96} & \textcolor{darkgray}{26.1} & \textcolor{darkgray}{5.93} & \textcolor{darkgray}{3.40} & \textcolor{darkgray}{1.41} & - & - \\
2023 Acasxu & 16 & ~\textsc{unsat} & \textcolor{darkgray}{3.03} & \textcolor{darkgray}{18.1} & \textcolor{darkgray}{5.88} & \textcolor{darkgray}{3.43} & \textcolor{darkgray}{1.22} & - & - \\
2023 Acasxu & 17 & ~\textsc{unsat} & \textcolor{darkgray}{3.16} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{7.45} & \textcolor{darkgray}{3.41} & \textcolor{darkgray}{61.4} & - & - \\
2023 Acasxu & 18 & ~\textsc{unsat} & \textcolor{darkgray}{2.43} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{2.07} & \textcolor{darkgray}{3.16} & \textcolor{darkgray}{0.64} & - & - \\
2023 Acasxu & 19 & ~\textsc{unsat} & \textcolor{darkgray}{2.49} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{2.16} & \textcolor{darkgray}{3.16} & \textcolor{darkgray}{0.59} & - & - \\
2023 Acasxu & 20 & ~\textsc{unsat} & \textcolor{darkgray}{2.39} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{2.06} & \textcolor{darkgray}{3.21} & \textcolor{darkgray}{0.72} & - & - \\
2023 Acasxu & 21 & ~\textsc{unsat} & \textcolor{darkgray}{2.45} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.70} & \textcolor{darkgray}{3.23} & \textcolor{darkgray}{0.60} & - & - \\
2023 Acasxu & 22 & ~\textsc{unsat} & \textcolor{darkgray}{2.59} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{2.75} & \textcolor{darkgray}{3.35} & \textcolor{darkgray}{0.84} & - & - \\
2023 Acasxu & 23 & ~\textsc{unsat} & \textcolor{darkgray}{2.74} & \textcolor{darkgray}{12.0} & \textcolor{darkgray}{4.89} & \textcolor{darkgray}{3.39} & \textcolor{darkgray}{1.58} & - & - \\
2023 Acasxu & 24 & ~\textsc{unsat} & \textcolor{darkgray}{2.83} & \textcolor{darkgray}{19.1} & \textcolor{darkgray}{5.11} & \textcolor{darkgray}{3.40} & \textcolor{darkgray}{1.30} & - & - \\
2023 Acasxu & 25 & ~\textsc{unsat} & \textcolor{darkgray}{2.83} & \textcolor{darkgray}{16.1} & \textcolor{darkgray}{4.49} & \textcolor{darkgray}{3.44} & \textcolor{darkgray}{1.08} & - & - \\
2023 Acasxu & 26 & ~\textsc{unsat} & \textcolor{darkgray}{3.59} & \textcolor{darkgray}{39.2} & \textcolor{darkgray}{6.42} & \textcolor{darkgray}{3.56} & \textcolor{darkgray}{0.98} & - & - \\
2023 Acasxu & 27 & ~\textsc{unsat} & \textcolor{darkgray}{2.59} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{3.02} & \textcolor{darkgray}{3.35} & \textcolor{darkgray}{1.02} & - & - \\
2023 Acasxu & 28 & ~\textsc{unsat} & \textcolor{darkgray}{2.37} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{2.20} & \textcolor{darkgray}{3.17} & \textcolor{darkgray}{0.76} & - & - \\
2023 Acasxu & 29 & ~\textsc{unsat} & \textcolor{darkgray}{2.46} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{2.01} & \textcolor{darkgray}{3.17} & \textcolor{darkgray}{0.65} & - & - \\
2023 Acasxu & 30 & ~\textsc{unsat} & \textcolor{darkgray}{2.43} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{1.98} & \textcolor{darkgray}{3.23} & \textcolor{darkgray}{0.59} & - & - \\
2023 Acasxu & 31 & ~\textsc{unsat} & \textcolor{darkgray}{2.54} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{3.00} & \textcolor{darkgray}{3.34} & \textcolor{darkgray}{0.94} & - & - \\
2023 Acasxu & 32 & ~\textsc{unsat} & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{23.1} & \textcolor{darkgray}{6.47} & \textcolor{darkgray}{3.48} & \textcolor{darkgray}{1.86} & - & - \\
2023 Acasxu & 33 & ~\textsc{unsat} & \textcolor{darkgray}{3.21} & \textcolor{darkgray}{32.2} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{3.47} & \textcolor{darkgray}{1.38} & - & - \\
2023 Acasxu & 34 & ~\textsc{unsat} & \textcolor{darkgray}{3.04} & \textcolor{darkgray}{23.1} & \textcolor{darkgray}{5.55} & \textcolor{darkgray}{3.43} & \textcolor{darkgray}{1.16} & - & - \\
2023 Acasxu & 35 & ~\textsc{unsat} & \textcolor{darkgray}{3.30} & \textcolor{darkgray}{43.2} & \textcolor{darkgray}{9.29} & \textcolor{darkgray}{3.48} & \textcolor{darkgray}{2.39} & - & - \\
2023 Acasxu & 36 & ~\textsc{unsat} & \textcolor{darkgray}{2.43} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.92} & \textcolor{darkgray}{3.17} & \textcolor{darkgray}{0.60} & - & - \\
2023 Acasxu & 37 & ~\textsc{unsat} & \textcolor{darkgray}{2.45} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{2.18} & \textcolor{darkgray}{3.21} & \textcolor{darkgray}{0.79} & - & - \\
2023 Acasxu & 38 & ~\textsc{unsat} & \textcolor{darkgray}{2.46} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.64} & \textcolor{darkgray}{3.18} & \textcolor{darkgray}{0.67} & - & - \\
2023 Acasxu & 39 & ~\textsc{unsat} & \textcolor{darkgray}{2.43} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.69} & \textcolor{darkgray}{3.19} & \textcolor{darkgray}{0.73} & - & - \\
2023 Acasxu & 40 & ~\textsc{unsat} & \textcolor{darkgray}{2.61} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{2.59} & \textcolor{darkgray}{3.29} & \textcolor{darkgray}{0.82} & - & - \\
2023 Acasxu & 41 & ~\textsc{unsat} & \textcolor{darkgray}{2.79} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{4.22} & \textcolor{darkgray}{3.37} & \textcolor{darkgray}{1.05} & - & - \\
2023 Acasxu & 42 & ~\textsc{unsat} & \textcolor{darkgray}{2.81} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{4.28} & \textcolor{darkgray}{3.37} & \textcolor{darkgray}{1.03} & - & - \\
2023 Acasxu & 43 & ~\textsc{unsat} & \textcolor{darkgray}{3.12} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{7.49} & \textcolor{darkgray}{3.45} & \textcolor{darkgray}{1.17} & - & - \\
2023 Acasxu & 44 & ~\textsc{unsat} & \textcolor{darkgray}{2.86} & \textcolor{darkgray}{16.1} & \textcolor{darkgray}{6.23} & \textcolor{darkgray}{3.36} & \textcolor{darkgray}{1.37} & - & - \\
2023 Acasxu & 45 & ~\textsc{unsat} & \textcolor{darkgray}{4.52} & \textcolor{darkgray}{15.1} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{0.72} & - & - \\
2023 Acasxu & 46 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{4.42} & \textcolor{darkgray}{0.29} & - & - \\
2023 Acasxu & 47 & ~\textsc{unsat} & \textcolor{darkgray}{1.96} & \textcolor{darkgray}{3.02} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{4.71} & \textcolor{darkgray}{0.67} & - & - \\
2023 Acasxu & 48 & ~\textsc{unsat} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{4.14} & \textcolor{darkgray}{0.34} & - & - \\
2023 Acasxu & 49 & ~\textsc{unsat} & \textcolor{darkgray}{7.04} & - & \textcolor{darkgray}{23.6} & \textcolor{darkgray}{5.45} & \textcolor{darkgray}{0.29} & - & - \\
2023 Acasxu & 50 & ~\textsc{unsat} & \textcolor{darkgray}{4.15} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{8.46} & \textcolor{darkgray}{4.12} & \textcolor{darkgray}{0.86} & - & - \\
2023 Acasxu & 51 & ~\textsc{unsat} & \textcolor{darkgray}{2.86} & \textcolor{darkgray}{18.1} & \textcolor{darkgray}{4.35} & \textcolor{darkgray}{3.36} & \textcolor{darkgray}{0.79} & - & - \\
2023 Acasxu & 52 & ~\textsc{unsat} & \textcolor{darkgray}{2.84} & \textcolor{darkgray}{25.1} & \textcolor{darkgray}{4.78} & \textcolor{darkgray}{3.35} & \textcolor{darkgray}{1.27} & - & - \\
2023 Acasxu & 53 & ~\textsc{unsat} & \textcolor{darkgray}{3.03} & \textcolor{darkgray}{21.1} & \textcolor{darkgray}{4.32} & \textcolor{darkgray}{3.36} & \textcolor{darkgray}{0.90} & - & - \\
2023 Acasxu & 54 & ~\textsc{unsat} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.53} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{0.24} & - & - \\
2023 Acasxu & 55 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{3.16} & - \\
2023 Acasxu & 56 & ~\textsc{unsat} & \textcolor{darkgray}{0.03} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.54} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.98} & - \\
2023 Acasxu & 57 & ~\textsc{unsat} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{0.10} & \textcolor{darkgray}{0.22} & - & - \\
2023 Acasxu & 58 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.49} & \textcolor{darkgray}{0.08} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{3.13} & - \\
2023 Acasxu & 59 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.37} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.89} & - \\
2023 Acasxu & 60 & ~\textsc{unsat} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.49} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{1.90} & - \\
2023 Acasxu & 61 & ~\textsc{unsat} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.43} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{2.13} & - \\
2023 Acasxu & 62 & ~\textsc{unsat} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.55} & \textcolor{darkgray}{0.08} & \textcolor{darkgray}{0.36} & - & - \\
2023 Acasxu & 63 & ~\textsc{unsat} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{2.58} & - \\
2023 Acasxu & 64 & ~\textsc{unsat} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{2.25} & \textcolor{darkgray}{4.13} & \textcolor{darkgray}{0.23} & - & - \\
2023 Acasxu & 65 & ~\textsc{unsat} & \textcolor{darkgray}{59.0} & - & - & - & \textcolor{darkgray}{4.38} & - & - \\
2023 Acasxu & 66 & ~\textsc{unsat} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{2.91} & - \\
2023 Acasxu & 67 & ~\textsc{unsat} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{0.08} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.99} & - \\
2023 Acasxu & 68 & ~\textsc{unsat} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.67} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{1.71} & - \\
2023 Acasxu & 69 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.35} & - & - \\
2023 Acasxu & 70 & ~\textsc{unsat} & \textcolor{darkgray}{0.02} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{0.17} & \textcolor{darkgray}{0.23} & - & - \\
2023 Acasxu & 71 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{3.25} & - \\
2023 Acasxu & 72 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.52} & \textcolor{darkgray}{0.16} & \textcolor{darkgray}{0.23} & - & - \\
2023 Acasxu & 73 & ~\textsc{unsat} & \textcolor{darkgray}{52.8} & - & - & \textcolor{darkgray}{47.4} & \textcolor{darkgray}{4.73} & - & - \\
2023 Acasxu & 74 & ~\textsc{unsat} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.48} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{3.33} & - \\
2023 Acasxu & 75 & ~\textsc{unsat} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.64} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.27} & \textcolor{darkgray}{2.01} & - \\
2023 Acasxu & 76 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{0.08} & \textcolor{darkgray}{0.22} & - & - \\
2023 Acasxu & 77 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.51} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{3.33} & - \\
2023 Acasxu & 78 & ~\textsc{unsat} & \textcolor{darkgray}{0.02} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.41} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.66} & - \\
2023 Acasxu & 79 & ~\textsc{unsat} & \textcolor{darkgray}{0.09} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{2.08} & - \\
2023 Acasxu & 80 & ~\textsc{unsat} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.66} & \textcolor{darkgray}{4.12} & \textcolor{darkgray}{0.23} & - & - \\
2023 Acasxu & 81 & ~\textsc{unsat} & \textcolor{darkgray}{0.03} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.43} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.22} & - & - \\
2023 Acasxu & 82 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.61} & \textcolor{darkgray}{0.03} & \textcolor{darkgray}{0.22} & - & - \\
2023 Acasxu & 83 & ~\textsc{unsat} & \textcolor{darkgray}{24.2} & \textcolor{darkgray}{83.5} & - & - & \textcolor{darkgray}{0.83} & - & - \\
2023 Acasxu & 84 & ~\textsc{unsat} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.56} & \textcolor{darkgray}{0.10} & \textcolor{darkgray}{0.22} & - & - \\
2023 Acasxu & 85 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{3.08} & - \\
2023 Acasxu & 86 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.03} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{1.83} & - \\
2023 Acasxu & 87 & ~\textsc{unsat} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.38} & - \\
2023 Acasxu & 88 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.54} & \textcolor{darkgray}{0.16} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.78} & - \\
2023 Acasxu & 89 & ~\textsc{unsat} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.27} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.50} & - \\
2023 Acasxu & 90 & ~\textsc{unsat} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{17.3} & \textcolor{darkgray}{75.5} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{0.57} & - & - \\
2023 Acasxu & 91 & ~\textsc{unsat} & \textcolor{darkgray}{2.18} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{3.28} & \textcolor{darkgray}{3.26} & \textcolor{darkgray}{0.55} & - & - \\
2023 Acasxu & 92 & ~\textsc{unsat} & \textcolor{darkgray}{3.03} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{5.10} & \textcolor{darkgray}{3.50} & \textcolor{darkgray}{0.44} & - & - \\
2023 Acasxu & 93 & ~\textsc{unsat} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{3.01} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{6.70} & - \\
2023 Acasxu & 94 & ~\textsc{unsat} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.05} & \textcolor{darkgray}{2.29} & \textcolor{darkgray}{0.28} & \textcolor{darkgray}{5.18} & - \\
2023 Acasxu & 95 & ~\textsc{unsat} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{6.01} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{1.73} & \textcolor{darkgray}{0.20} & \textcolor{darkgray}{4.81} & - \\
2023 Acasxu & 96 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.15} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{1.82} & - \\
2023 Acasxu & 97 & ~\textsc{unsat} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.17} & \textcolor{darkgray}{0.04} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.93} & - \\
2023 Acasxu & 98 & ~\textsc{unsat} & \textcolor{darkgray}{0.08} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.16} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{2.04} & - \\
2023 Acasxu & 99 & ~\textsc{unsat} & \textcolor{darkgray}{2.40} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{2.46} & \textcolor{darkgray}{3.25} & \textcolor{darkgray}{0.43} & - & - \\
2023 Acasxu & 100 & ~\textsc{unsat} & \textcolor{darkgray}{2.29} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{2.88} & \textcolor{darkgray}{3.23} & \textcolor{darkgray}{0.36} & - & - \\
2023 Acasxu & 101 & ~\textsc{unsat} & \textcolor{darkgray}{2.12} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{2.45} & \textcolor{darkgray}{3.15} & \textcolor{darkgray}{0.42} & - & - \\
2023 Acasxu & 102 & ~\textsc{unsat} & \textcolor{darkgray}{0.62} & \textcolor{darkgray}{6.01} & \textcolor{darkgray}{0.17} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{0.02} & \textcolor{darkgray}{6.07} & - \\
2023 Acasxu & 103 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.61} & \textcolor{darkgray}{2.51} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.37} & - \\
2023 Acasxu & 104 & ~\textsc{unsat} & \textcolor{darkgray}{0.65} & \textcolor{darkgray}{6.02} & \textcolor{darkgray}{0.17} & \textcolor{darkgray}{1.74} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.20} & - \\
2023 Acasxu & 105 & ~\textsc{unsat} & \textcolor{darkgray}{0.64} & \textcolor{darkgray}{6.01} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{1.80} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.58} & - \\
2023 Acasxu & 106 & ~\textsc{unsat} & \textcolor{darkgray}{0.65} & \textcolor{darkgray}{6.02} & \textcolor{darkgray}{0.38} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{4.47} & - \\
2023 Acasxu & 107 & ~\textsc{unsat} & \textcolor{darkgray}{0.66} & \textcolor{darkgray}{6.01} & \textcolor{darkgray}{0.18} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{3.87} & - \\
2023 Acasxu & 108 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.86} & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.29} & - \\
2023 Acasxu & 109 & ~\textsc{unsat} & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{3.12} & \textcolor{darkgray}{0.51} & - & - \\
2023 Acasxu & 110 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.36} & \textcolor{darkgray}{3.08} & \textcolor{darkgray}{0.38} & \textcolor{darkgray}{6.90} & - \\
2023 Acasxu & 111 & ~\textsc{unsat} & \textcolor{darkgray}{1.99} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{3.00} & \textcolor{darkgray}{0.26} & \textcolor{darkgray}{99.1} & - \\
2023 Acasxu & 112 & ~\textsc{unsat} & \textcolor{darkgray}{1.24} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.56} & \textcolor{darkgray}{2.26} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{5.87} & - \\
2023 Acasxu & 113 & ~\textsc{unsat} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.82} & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{91.7} & - \\
2023 Acasxu & 114 & ~\textsc{unsat} & \textcolor{darkgray}{0.63} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{0.20} & \textcolor{darkgray}{4.99} & - \\
2023 Acasxu & 115 & ~\textsc{unsat} & \textcolor{darkgray}{1.19} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.53} & \textcolor{darkgray}{2.29} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.23} & - \\
2023 Acasxu & 116 & ~\textsc{unsat} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.81} & \textcolor{darkgray}{2.30} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.62} & - \\
2023 Acasxu & 117 & ~\textsc{unsat} & \textcolor{darkgray}{2.10} & \textcolor{darkgray}{8.04} & \textcolor{darkgray}{2.09} & \textcolor{darkgray}{2.79} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{94.6} & - \\
2023 Acasxu & 118 & ~\textsc{unsat} & \textcolor{darkgray}{2.17} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{3.00} & \textcolor{darkgray}{3.23} & \textcolor{darkgray}{0.51} & - & - \\
2023 Acasxu & 119 & ~\textsc{unsat} & \textcolor{darkgray}{2.55} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{2.14} & \textcolor{darkgray}{3.22} & \textcolor{darkgray}{0.59} & - & - \\
2023 Acasxu & 120 & ~\textsc{unsat} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.65} & \textcolor{darkgray}{2.96} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{6.72} & - \\
2023 Acasxu & 121 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{2.06} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.54} & - \\
2023 Acasxu & 122 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.77} & \textcolor{darkgray}{3.03} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{7.12} & - \\
2023 Acasxu & 123 & ~\textsc{unsat} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.62} & \textcolor{darkgray}{3.00} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{4.94} & - \\
2023 Acasxu & 124 & ~\textsc{unsat} & \textcolor{darkgray}{0.63} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{0.27} & \textcolor{darkgray}{5.02} & - \\
2023 Acasxu & 125 & ~\textsc{unsat} & \textcolor{darkgray}{1.95} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.76} & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{5.06} & - \\
2023 Acasxu & 126 & ~\textsc{unsat} & \textcolor{darkgray}{2.58} & \textcolor{darkgray}{9.04} & \textcolor{darkgray}{3.53} & \textcolor{darkgray}{3.30} & \textcolor{darkgray}{0.42} & - & - \\
2023 Acasxu & 127 & ~\textsc{unsat} & \textcolor{darkgray}{2.01} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.33} & \textcolor{darkgray}{2.79} & \textcolor{darkgray}{0.25} & \textcolor{darkgray}{5.65} & - \\
2023 Acasxu & 128 & ~\textsc{unsat} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.89} & \textcolor{darkgray}{2.56} & \textcolor{darkgray}{0.25} & \textcolor{darkgray}{4.99} & - \\
2023 Acasxu & 129 & ~\textsc{unsat} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.50} & \textcolor{darkgray}{2.53} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.68} & - \\
2023 Acasxu & 130 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.65} & \textcolor{darkgray}{2.98} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{5.16} & - \\
2023 Acasxu & 131 & ~\textsc{unsat} & \textcolor{darkgray}{1.25} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.74} & \textcolor{darkgray}{2.24} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{5.39} & - \\
2023 Acasxu & 132 & ~\textsc{unsat} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{2.05} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{3.89} & - \\
2023 Acasxu & 133 & ~\textsc{unsat} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.65} & \textcolor{darkgray}{2.22} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{4.52} & - \\
2023 Acasxu & 134 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.29} & \textcolor{darkgray}{2.97} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{3.36} & - \\
2023 Acasxu & 135 & ~\textsc{unsat} & \textcolor{darkgray}{3.32} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{3.54} & \textcolor{darkgray}{0.44} & - & - \\
2023 Acasxu & 136 & ~\textsc{unsat} & \textcolor{darkgray}{2.60} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{2.74} & \textcolor{darkgray}{3.60} & \textcolor{darkgray}{0.43} & - & - \\
2023 Acasxu & 137 & ~\textsc{unsat} & \textcolor{darkgray}{2.08} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{3.27} & \textcolor{darkgray}{3.34} & \textcolor{darkgray}{0.36} & - & - \\
2023 Acasxu & 138 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.92} & \textcolor{darkgray}{3.09} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{76.5} & - \\
2023 Acasxu & 139 & ~\textsc{unsat} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.14} & \textcolor{darkgray}{2.37} & \textcolor{darkgray}{0.35} & - & - \\
2023 Acasxu & 140 & ~\textsc{unsat} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.95} & \textcolor{darkgray}{2.32} & \textcolor{darkgray}{0.29} & \textcolor{darkgray}{5.76} & - \\
2023 Acasxu & 141 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.15} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.85} & - \\
2023 Acasxu & 142 & ~\textsc{unsat} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.20} & \textcolor{darkgray}{1.29} & - \\
2023 Acasxu & 143 & ~\textsc{unsat} & \textcolor{darkgray}{0.08} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{0.20} & \textcolor{darkgray}{1.42} & - \\
2023 Acasxu & 144 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.89} & \textcolor{darkgray}{3.01} & \textcolor{darkgray}{0.27} & - & - \\
2023 Acasxu & 145 & ~\textsc{unsat} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.91} & \textcolor{darkgray}{2.60} & \textcolor{darkgray}{0.30} & - & - \\
2023 Acasxu & 146 & ~\textsc{unsat} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.90} & \textcolor{darkgray}{2.28} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.40} & - \\
2023 Acasxu & 147 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.61} & \textcolor{darkgray}{2.96} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.75} & - \\
2023 Acasxu & 148 & ~\textsc{unsat} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.66} & \textcolor{darkgray}{2.59} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{5.17} & - \\
2023 Acasxu & 149 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{2.55} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{6.11} & - \\
2023 Acasxu & 150 & ~\textsc{unsat} & \textcolor{darkgray}{1.47} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.50} & \textcolor{darkgray}{2.50} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{4.97} & - \\
2023 Acasxu & 151 & ~\textsc{unsat} & \textcolor{darkgray}{1.96} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.75} & \textcolor{darkgray}{3.04} & \textcolor{darkgray}{0.27} & \textcolor{darkgray}{95.3} & - \\
2023 Acasxu & 152 & ~\textsc{unsat} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{6.01} & \textcolor{darkgray}{0.20} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{4.31} & - \\
2023 Acasxu & 153 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{1.13} & \textcolor{darkgray}{3.03} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{5.16} & - \\
2023 Acasxu & 154 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.91} & \textcolor{darkgray}{2.61} & \textcolor{darkgray}{0.29} & \textcolor{darkgray}{4.77} & - \\
2023 Acasxu & 155 & ~\textsc{unsat} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.20} & \textcolor{darkgray}{2.05} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.16} & - \\
2023 Acasxu & 156 & ~\textsc{unsat} & \textcolor{darkgray}{1.22} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.57} & \textcolor{darkgray}{2.21} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.53} & - \\
2023 Acasxu & 157 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.67} & \textcolor{darkgray}{3.00} & \textcolor{darkgray}{0.25} & \textcolor{darkgray}{5.47} & - \\
2023 Acasxu & 158 & ~\textsc{unsat} & \textcolor{darkgray}{1.95} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.67} & \textcolor{darkgray}{3.01} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{6.12} & - \\
2023 Acasxu & 159 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.54} & \textcolor{darkgray}{2.50} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{4.45} & - \\
2023 Acasxu & 160 & ~\textsc{unsat} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.86} & \textcolor{darkgray}{2.59} & \textcolor{darkgray}{0.29} & \textcolor{darkgray}{72.1} & - \\
2023 Acasxu & 161 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.68} & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{0.33} & \textcolor{darkgray}{5.89} & - \\
2023 Acasxu & 162 & ~\textsc{unsat} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.17} & - \\
2023 Acasxu & 163 & ~\textsc{unsat} & \textcolor{darkgray}{1.95} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.63} & \textcolor{darkgray}{2.98} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{5.28} & - \\
2023 Acasxu & 164 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.77} & \textcolor{darkgray}{2.55} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{4.97} & - \\
2023 Acasxu & 165 & ~\textsc{unsat} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.64} & \textcolor{darkgray}{3.00} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{80.9} & - \\
2023 Acasxu & 166 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.51} & \textcolor{darkgray}{2.54} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{6.81} & - \\
2023 Acasxu & 167 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.50} & \textcolor{darkgray}{2.52} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{5.02} & - \\
2023 Acasxu & 168 & ~\textsc{unsat} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.75} & \textcolor{darkgray}{2.28} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{5.45} & - \\
2023 Acasxu & 169 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.63} & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.56} & - \\
2023 Acasxu & 170 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{0.54} & \textcolor{darkgray}{2.54} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{4.82} & - \\
2023 Acasxu & 171 & ~\textsc{unsat} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.54} & \textcolor{darkgray}{3.01} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{4.99} & - \\
2023 Acasxu & 172 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.50} & \textcolor{darkgray}{2.92} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{4.49} & - \\
2023 Acasxu & 173 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.65} & \textcolor{darkgray}{2.96} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{4.63} & - \\
2023 Acasxu & 174 & ~\textsc{unsat} & \textcolor{darkgray}{1.17} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.51} & \textcolor{darkgray}{2.24} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{4.52} & - \\
2023 Acasxu & 175 & ~\textsc{unsat} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.59} & \textcolor{darkgray}{2.98} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.34} & - \\
2023 Acasxu & 176 & ~\textsc{unsat} & \textcolor{darkgray}{0.65} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{4.66} & - \\
2023 Acasxu & 177 & ~\textsc{unsat} & \textcolor{darkgray}{0.95} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{2.06} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.01} & - \\
2023 Acasxu & 178 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.68} & \textcolor{darkgray}{2.54} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.73} & - \\
2023 Acasxu & 179 & ~\textsc{unsat} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.56} & \textcolor{darkgray}{2.25} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{5.00} & - \\
2023 Acasxu & 180 & ~\textsc{unsat} & \textcolor{darkgray}{22.1} & - & \textcolor{darkgray}{81.4} & \textcolor{darkgray}{9.82} & \textcolor{darkgray}{0.95} & - & - \\
2023 Acasxu & 181 & ~\textsc{unsat} & \textcolor{darkgray}{14.3} & - & \textcolor{darkgray}{30.2} & \textcolor{darkgray}{3.34} & \textcolor{darkgray}{3.74} & - & - \\
2023 Acasxu & 182 & ~\textsc{unsat} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{62.7} & - & \textcolor{darkgray}{5.16} & \textcolor{darkgray}{30.6} & - & - \\
2023 Acasxu & 183 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{3.30} & \textcolor{darkgray}{4.46} & \textcolor{darkgray}{0.27} & - & - \\
2023 Acasxu & 184 & ~\textsc{unsat} & \textcolor{darkgray}{6.63} & \textcolor{darkgray}{106} & \textcolor{darkgray}{16.6} & \textcolor{darkgray}{4.55} & \textcolor{darkgray}{2.05} & - & - \\
2023 Acasxu & 185 & ~\textsc{unsat} & \textcolor{darkgray}{5.68} & \textcolor{darkgray}{24.1} & \textcolor{darkgray}{3.43} & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{0.64} & - & - \\
\midrule
2023 Cgan & 0 & ~\textsc{unsat} & \textcolor{darkgray}{1.73} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{2.75} & \textcolor{darkgray}{0.52} & \textcolor{darkgray}{9.98} & \textcolor{darkgray}{2.37} & - \\
2023 Cgan & 1 & ~\textsc{unsat} & \textcolor{darkgray}{1.70} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.35} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{31.1} & \textcolor{darkgray}{2.42} & - \\
2023 Cgan & 2 & ~\textsc{unsat} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{2.28} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{2.13} & - \\
2023 Cgan & 3 & ~\textsc{unsat} & \textcolor{darkgray}{5.68} & - & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{16.4} & \textcolor{darkgray}{24.9} & - & - \\
2023 Cgan & 4 & ~\textsc{unsat} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{2.14} & - \\
2023 Cgan & 5 & ~\textsc{unsat} & \textcolor{darkgray}{8.02} & - & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{810} & \textcolor{darkgray}{53.8} & - & - \\
2023 Cgan & 6 & ~\textsc{unsat} & \textcolor{darkgray}{1.70} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{2.46} & - \\
2023 Cgan & 7 & ~\textsc{unsat} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.30} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{14.7} & \textcolor{darkgray}{2.08} & - \\
2023 Cgan & 8 & ~\textsc{unsat} & \textcolor{darkgray}{13.6} & - & \textcolor{darkgray}{71.6} & - & \textcolor{darkgray}{159} & - & - \\
2023 Cgan & 9 & ~\textsc{unsat} & \textcolor{darkgray}{8.80} & - & \textcolor{darkgray}{21.4} & - & \textcolor{darkgray}{39.4} & \textcolor{darkgray}{98.1} & - \\
2023 Cgan & 10 & ~\textsc{unsat} & \textcolor{darkgray}{1.69} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{0.26} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{0.95} & \textcolor{darkgray}{2.47} & - \\
2023 Cgan & 11 & ~\textsc{unsat} & \textcolor{darkgray}{1.74} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.87} & \textcolor{darkgray}{2.64} & - \\
2023 Cgan & 12 & ~\textsc{unsat} & \textcolor{darkgray}{9.95} & - & \textcolor{darkgray}{19.5} & - & \textcolor{darkgray}{30.0} & \textcolor{darkgray}{28.0} & - \\
2023 Cgan & 13 & ~\textsc{unsat} & \textcolor{darkgray}{9.56} & - & \textcolor{darkgray}{48.2} & - & \textcolor{darkgray}{57.1} & \textcolor{darkgray}{137} & - \\
2023 Cgan & 14 & ~\textsc{unsat} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{1.30} & \textcolor{darkgray}{2.15} & - \\
2023 Cgan & 15 & ~\textsc{unsat} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.26} & \textcolor{darkgray}{0.48} & \textcolor{darkgray}{55.6} & \textcolor{darkgray}{2.33} & - \\
2023 Cgan & 16 & ~\textsc{unsat} & \textcolor{darkgray}{5.89} & - & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{22.3} & - & - & - \\
2023 Cgan & 17 & ~\textsc{unsat} & \textcolor{darkgray}{1.73} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{0.43} & \textcolor{darkgray}{7.89} & \textcolor{darkgray}{2.15} & - \\
2023 Cgan & 18 & ~\textsc{unsat} & \textcolor{darkgray}{5.07} & - & \textcolor{darkgray}{9.25} & - & - & - & - \\
2023 Cgan & 19 & ~\textsc{unsat} & \textcolor{darkgray}{9.44} & \textcolor{darkgray}{1.01} & - & - & - & - & - \\
2023 Cgan & 20 & ~\textsc{unsat} & \textcolor{darkgray}{9.39} & \textcolor{darkgray}{1.01} & - & - & - & - & - \\
\midrule
2023 Collins Rul Cnn & 0 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{0.43} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{0.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 1 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{3.34} & \textcolor{darkgray}{0.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 2 & ~\textsc{unsat} & \textcolor{darkgray}{3.13} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{0.81} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{0.68} & \textcolor{darkgray}{2.25} & - \\
2023 Collins Rul Cnn & 3 & ~\textsc{unsat} & \textcolor{darkgray}{3.10} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.81} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{0.76} & \textcolor{darkgray}{1.78} & - \\
2023 Collins Rul Cnn & 4 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{3.32} & \textcolor{darkgray}{0.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 5 & ~\textsc{unsat} & \textcolor{darkgray}{3.14} & \textcolor{darkgray}{9.13} & \textcolor{darkgray}{0.80} & \textcolor{darkgray}{1.96} & \textcolor{darkgray}{0.75} & \textcolor{darkgray}{2.47} & - \\
2023 Collins Rul Cnn & 6 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{3.36} & \textcolor{darkgray}{0.87} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 7 & ~\textsc{unsat} & \textcolor{darkgray}{3.25} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{0.82} & \textcolor{darkgray}{1.93} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{2.45} & - \\
2023 Collins Rul Cnn & 8 & ~\textsc{unsat} & \textcolor{darkgray}{3.09} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.82} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{0.77} & \textcolor{darkgray}{2.18} & - \\
2023 Collins Rul Cnn & 9 & ~\textsc{unsat} & \textcolor{darkgray}{3.11} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.80} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{0.75} & \textcolor{darkgray}{2.12} & - \\
2023 Collins Rul Cnn & 10 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.69} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 11 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{0.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 12 & ~\textsc{unsat} & \textcolor{darkgray}{3.08} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{0.83} & \textcolor{darkgray}{1.75} & \textcolor{darkgray}{0.74} & \textcolor{darkgray}{2.82} & - \\
2023 Collins Rul Cnn & 13 & ~\textsc{unsat} & \textcolor{darkgray}{3.12} & \textcolor{darkgray}{9.04} & \textcolor{darkgray}{0.81} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{0.76} & \textcolor{darkgray}{3.22} & - \\
2023 Collins Rul Cnn & 14 & ~\textsc{unsat} & \textcolor{darkgray}{3.27} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{0.84} & \textcolor{darkgray}{1.91} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{3.36} & - \\
2023 Collins Rul Cnn & 15 & ~\textsc{unsat} & \textcolor{darkgray}{3.15} & \textcolor{darkgray}{9.11} & \textcolor{darkgray}{0.84} & \textcolor{darkgray}{1.95} & \textcolor{darkgray}{0.74} & \textcolor{darkgray}{3.35} & - \\
2023 Collins Rul Cnn & 16 & ~\textsc{unsat} & \textcolor{darkgray}{3.15} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.90} & \textcolor{darkgray}{1.76} & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{3.29} & - \\
2023 Collins Rul Cnn & 17 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.51} & \textcolor{darkgray}{4.55} & \textcolor{darkgray}{0.71} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 18 & ~\textsc{unsat} & \textcolor{darkgray}{3.09} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.81} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{2.00} & - \\
2023 Collins Rul Cnn & 19 & ~\textsc{unsat} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{7.39} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 20 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.77} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 21 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.48} & \textcolor{darkgray}{0.76} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 22 & ~\textsc{unsat} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 23 & ~\textsc{unsat} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{4.20} & \textcolor{darkgray}{0.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 24 & ~\textsc{unsat} & \textcolor{darkgray}{3.09} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.83} & \textcolor{darkgray}{1.81} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{2.35} & - \\
2023 Collins Rul Cnn & 25 & ~\textsc{unsat} & \textcolor{darkgray}{3.22} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.84} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{0.68} & \textcolor{darkgray}{2.56} & - \\
2023 Collins Rul Cnn & 26 & ~\textsc{unsat} & \textcolor{darkgray}{3.25} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{0.85} & \textcolor{darkgray}{1.96} & \textcolor{darkgray}{0.78} & \textcolor{darkgray}{2.44} & - \\
2023 Collins Rul Cnn & 27 & ~\textsc{unsat} & \textcolor{darkgray}{3.16} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{1.94} & \textcolor{darkgray}{0.75} & \textcolor{darkgray}{2.63} & - \\
2023 Collins Rul Cnn & 28 & ~\textsc{unsat} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{3.73} & \textcolor{darkgray}{0.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 29 & ~\textsc{unsat} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{0.72} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 30 & ~\textsc{unsat} & \textcolor{darkgray}{3.24} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.86} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{0.77} & \textcolor{darkgray}{2.88} & - \\
2023 Collins Rul Cnn & 31 & ~\textsc{unsat} & \textcolor{darkgray}{3.09} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.86} & \textcolor{darkgray}{1.82} & \textcolor{darkgray}{0.79} & \textcolor{darkgray}{2.83} & - \\
2023 Collins Rul Cnn & 32 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.43} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{0.83} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 33 & ~\textsc{unsat} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.43} & \textcolor{darkgray}{0.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 34 & ~\textsc{unsat} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.53} & \textcolor{darkgray}{3.32} & \textcolor{darkgray}{0.73} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 35 & ~\textsc{unsat} & \textcolor{darkgray}{3.12} & \textcolor{darkgray}{14.3} & \textcolor{darkgray}{0.85} & \textcolor{darkgray}{1.82} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{2.88} & - \\
2023 Collins Rul Cnn & 36 & ~\textsc{unsat} & \textcolor{darkgray}{3.28} & \textcolor{darkgray}{15.2} & \textcolor{darkgray}{0.88} & \textcolor{darkgray}{1.92} & \textcolor{darkgray}{0.93} & \textcolor{darkgray}{2.81} & - \\
2023 Collins Rul Cnn & 37 & ~\textsc{unsat} & \textcolor{darkgray}{3.14} & \textcolor{darkgray}{15.2} & \textcolor{darkgray}{0.85} & \textcolor{darkgray}{1.96} & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{3.08} & - \\
2023 Collins Rul Cnn & 38 & ~\textsc{unsat} & \textcolor{darkgray}{3.07} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.92} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{0.68} & \textcolor{darkgray}{2.30} & - \\
2023 Collins Rul Cnn & 39 & ~\textsc{unsat} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{4.53} & \textcolor{darkgray}{0.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 40 & ~\textsc{unsat} & \textcolor{darkgray}{3.14} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.88} & \textcolor{darkgray}{1.77} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{2.55} & - \\
2023 Collins Rul Cnn & 41 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{0.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 42 & ~\textsc{unsat} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.41} & \textcolor{darkgray}{0.70} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 43 & ~\textsc{unsat} & \textcolor{darkgray}{3.44} & \textcolor{darkgray}{48.8} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{1.97} & \textcolor{darkgray}{0.82} & - & - \\
2023 Collins Rul Cnn & 44 & ~\textsc{unsat} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{1.09} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 45 & ~\textsc{unsat} & \textcolor{darkgray}{3.47} & \textcolor{darkgray}{51.9} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{1.79} & \textcolor{darkgray}{0.74} & - & - \\
2023 Collins Rul Cnn & 46 & ~\textsc{unsat} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.49} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.79} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 47 & ~\textsc{unsat} & \textcolor{darkgray}{3.48} & \textcolor{darkgray}{47.0} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{1.94} & \textcolor{darkgray}{0.95} & - & - \\
2023 Collins Rul Cnn & 48 & ~\textsc{unsat} & \textcolor{darkgray}{3.62} & \textcolor{darkgray}{48.9} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{1.92} & \textcolor{darkgray}{0.85} & - & - \\
2023 Collins Rul Cnn & 49 & ~\textsc{unsat} & \textcolor{darkgray}{3.48} & \textcolor{darkgray}{49.8} & \textcolor{darkgray}{1.48} & \textcolor{darkgray}{1.98} & \textcolor{darkgray}{0.72} & - & - \\
2023 Collins Rul Cnn & 50 & ~\textsc{unsat} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{0.75} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 51 & ~\textsc{unsat} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{0.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 52 & ~\textsc{unsat} & \textcolor{darkgray}{3.50} & \textcolor{darkgray}{49.9} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{1.84} & \textcolor{darkgray}{0.76} & - & - \\
2023 Collins Rul Cnn & 53 & ~\textsc{unsat} & \textcolor{darkgray}{3.66} & \textcolor{darkgray}{46.9} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{1.95} & \textcolor{darkgray}{0.93} & - & - \\
2023 Collins Rul Cnn & 54 & ~\textsc{unsat} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{0.45} & \textcolor{darkgray}{3.51} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 55 & ~\textsc{unsat} & \textcolor{darkgray}{3.50} & \textcolor{darkgray}{52.9} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{1.93} & \textcolor{darkgray}{0.81} & - & - \\
2023 Collins Rul Cnn & 56 & ~\textsc{unsat} & \textcolor{darkgray}{3.55} & \textcolor{darkgray}{50.8} & \textcolor{darkgray}{1.57} & \textcolor{darkgray}{1.96} & \textcolor{darkgray}{1.03} & - & - \\
2023 Collins Rul Cnn & 57 & ~\textsc{unsat} & \textcolor{darkgray}{1.54} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.47} & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{0.74} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 58 & ~\textsc{unsat} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.46} & \textcolor{darkgray}{0.44} & \textcolor{darkgray}{0.88} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Collins Rul Cnn & 59 & ~\textsc{unsat} & \textcolor{darkgray}{3.49} & \textcolor{darkgray}{47.8} & - & \textcolor{darkgray}{1.93} & \textcolor{darkgray}{0.90} & - & - \\
2023 Collins Rul Cnn & 60 & ~\textsc{unsat} & \textcolor{darkgray}{3.50} & \textcolor{darkgray}{50.0} & - & \textcolor{darkgray}{1.96} & \textcolor{darkgray}{1.14} & - & - \\
2023 Collins Rul Cnn & 61 & ~\textsc{unsat} & \textcolor{darkgray}{3.52} & \textcolor{darkgray}{46.7} & \textcolor{darkgray}{1.62} & \textcolor{darkgray}{1.95} & \textcolor{darkgray}{0.79} & - & - \\
\midrule
2023 Dist Shift & 0 & ~\textsc{unsat} & \textcolor{darkgray}{0.93} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{1.85} & - & - & - \\
2023 Dist Shift & 1 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & - & \textcolor{darkgray}{0.74} & \textcolor{darkgray}{2.25} & - & - & - \\
2023 Dist Shift & 2 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{1.61} & - & - & - \\
2023 Dist Shift & 3 & ~\textsc{unsat} & \textcolor{darkgray}{1.01} & \textcolor{darkgray}{63.4} & \textcolor{darkgray}{6.85} & \textcolor{darkgray}{1.68} & - & - & - \\
2023 Dist Shift & 4 & ~\textsc{unsat} & \textcolor{darkgray}{3.07} & \textcolor{darkgray}{78.6} & \textcolor{darkgray}{3.48} & \textcolor{darkgray}{2.34} & - & - & - \\
2023 Dist Shift & 5 & ~\textsc{unsat} & \textcolor{darkgray}{0.98} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.67} & - & - & - \\
2023 Dist Shift & 6 & ~\textsc{unsat} & \textcolor{darkgray}{4.73} & - & \textcolor{darkgray}{9.33} & \textcolor{darkgray}{2.47} & - & - & - \\
2023 Dist Shift & 7 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.50} & \textcolor{darkgray}{0.02} & - & \textcolor{darkgray}{1.09} & - \\
2023 Dist Shift & 8 & ~\textsc{unsat} & \textcolor{darkgray}{3.03} & - & \textcolor{darkgray}{1.65} & \textcolor{darkgray}{2.27} & - & - & - \\
2023 Dist Shift & 9 & ~\textsc{unsat} & \textcolor{darkgray}{3.03} & - & \textcolor{darkgray}{4.98} & \textcolor{darkgray}{2.31} & - & - & - \\
2023 Dist Shift & 10 & ~\textsc{unsat} & \textcolor{darkgray}{1.02} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{1.66} & - & - & - \\
2023 Dist Shift & 11 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.63} & - & - & - \\
2023 Dist Shift & 12 & ~\textsc{unsat} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{102} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{2.29} & - & - & - \\
2023 Dist Shift & 13 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.67} & \textcolor{darkgray}{1.69} & - & - & - \\
2023 Dist Shift & 14 & ~\textsc{unsat} & \textcolor{darkgray}{3.05} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{1.26} & \textcolor{darkgray}{2.33} & - & - & - \\
2023 Dist Shift & 15 & ~\textsc{unsat} & \textcolor{darkgray}{1.47} & \textcolor{darkgray}{9.04} & \textcolor{darkgray}{1.68} & \textcolor{darkgray}{2.30} & - & - & - \\
2023 Dist Shift & 16 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 17 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.61} & - & - & - \\
2023 Dist Shift & 18 & ~\textsc{unsat} & \textcolor{darkgray}{0.99} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 19 & ~\textsc{unsat} & \textcolor{darkgray}{0.98} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{1.66} & - & - & - \\
2023 Dist Shift & 20 & ~\textsc{unsat} & \textcolor{darkgray}{1.59} & \textcolor{darkgray}{117} & \textcolor{darkgray}{1.30} & \textcolor{darkgray}{2.26} & - & - & - \\
2023 Dist Shift & 21 & ~\textsc{unsat} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{1.63} & - & - & - \\
2023 Dist Shift & 22 & ~\textsc{unsat} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{1.21} & \textcolor{darkgray}{$<$0.01} & - & \textcolor{darkgray}{1.25} & - \\
2023 Dist Shift & 23 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{0.78} & \textcolor{darkgray}{1.63} & - & - & - \\
2023 Dist Shift & 24 & ~\textsc{unsat} & \textcolor{darkgray}{1.00} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{1.65} & - & - & - \\
2023 Dist Shift & 25 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{1.66} & - & - & - \\
2023 Dist Shift & 26 & ~\textsc{unsat} & \textcolor{darkgray}{3.93} & - & \textcolor{darkgray}{1.63} & \textcolor{darkgray}{2.32} & - & - & - \\
2023 Dist Shift & 27 & ~\textsc{unsat} & \textcolor{darkgray}{12.4} & - & - & - & - & - & - \\
2023 Dist Shift & 28 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{1.61} & - & - & - \\
2023 Dist Shift & 29 & ~\textsc{unsat} & \textcolor{darkgray}{1.71} & \textcolor{darkgray}{105} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{2.25} & - & - & - \\
2023 Dist Shift & 30 & ~\textsc{unsat} & \textcolor{darkgray}{3.03} & - & \textcolor{darkgray}{7.07} & \textcolor{darkgray}{2.33} & - & - & - \\
2023 Dist Shift & 31 & ~\textsc{unsat} & \textcolor{darkgray}{1.61} & \textcolor{darkgray}{42.3} & \textcolor{darkgray}{2.07} & \textcolor{darkgray}{2.29} & - & - & - \\
2023 Dist Shift & 32 & ~\textsc{unsat} & \textcolor{darkgray}{2.97} & - & \textcolor{darkgray}{1.37} & \textcolor{darkgray}{2.28} & - & - & - \\
2023 Dist Shift & 33 & ~\textsc{unsat} & \textcolor{darkgray}{3.05} & \textcolor{darkgray}{121} & \textcolor{darkgray}{1.69} & \textcolor{darkgray}{2.30} & - & - & - \\
2023 Dist Shift & 34 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{1.67} & - & - & - \\
2023 Dist Shift & 35 & ~\textsc{unsat} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{80.5} & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{2.30} & - & - & - \\
2023 Dist Shift & 36 & ~\textsc{unsat} & \textcolor{darkgray}{3.03} & \textcolor{darkgray}{134} & \textcolor{darkgray}{2.73} & \textcolor{darkgray}{2.31} & - & - & - \\
2023 Dist Shift & 37 & ~\textsc{unsat} & \textcolor{darkgray}{3.05} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{2.28} & - & - & - \\
2023 Dist Shift & 38 & ~\textsc{unsat} & \textcolor{darkgray}{0.98} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 39 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{9.04} & \textcolor{darkgray}{0.74} & \textcolor{darkgray}{1.66} & - & - & - \\
2023 Dist Shift & 40 & ~\textsc{unsat} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{9.03} & \textcolor{darkgray}{1.87} & \textcolor{darkgray}{1.67} & - & - & - \\
2023 Dist Shift & 41 & ~\textsc{unsat} & \textcolor{darkgray}{0.99} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.77} & \textcolor{darkgray}{1.63} & - & - & - \\
2023 Dist Shift & 42 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.68} & - & - & - \\
2023 Dist Shift & 43 & ~\textsc{unsat} & \textcolor{darkgray}{0.03} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.51} & \textcolor{darkgray}{0.04} & - & \textcolor{darkgray}{0.94} & - \\
2023 Dist Shift & 44 & ~\textsc{unsat} & \textcolor{darkgray}{0.09} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.50} & \textcolor{darkgray}{0.03} & - & \textcolor{darkgray}{1.06} & - \\
2023 Dist Shift & 45 & ~\textsc{unsat} & \textcolor{darkgray}{3.06} & - & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{2.28} & - & - & - \\
2023 Dist Shift & 46 & ~\textsc{unsat} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{1.66} & - & - & - \\
2023 Dist Shift & 47 & ~\textsc{unsat} & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{2.29} & - & - & - \\
2023 Dist Shift & 48 & ~\textsc{unsat} & \textcolor{darkgray}{0.94} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{1.65} & - & - & - \\
2023 Dist Shift & 49 & ~\textsc{unsat} & \textcolor{darkgray}{1.74} & \textcolor{darkgray}{159} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{2.26} & - & - & - \\
2023 Dist Shift & 50 & ~\textsc{unsat} & \textcolor{darkgray}{1.00} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.77} & \textcolor{darkgray}{1.67} & - & - & - \\
2023 Dist Shift & 51 & ~\textsc{unsat} & \textcolor{darkgray}{0.98} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{1.62} & - & - & - \\
2023 Dist Shift & 52 & ~\textsc{unsat} & \textcolor{darkgray}{0.95} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 53 & ~\textsc{unsat} & \textcolor{darkgray}{0.99} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 54 & ~\textsc{unsat} & \textcolor{darkgray}{0.08} & \textcolor{darkgray}{2.02} & \textcolor{darkgray}{142} & \textcolor{darkgray}{0.39} & - & - & - \\
2023 Dist Shift & 55 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.66} & - & - & - \\
2023 Dist Shift & 56 & ~\textsc{unsat} & \textcolor{darkgray}{4.05} & - & \textcolor{darkgray}{4.41} & \textcolor{darkgray}{2.36} & - & - & - \\
2023 Dist Shift & 57 & ~\textsc{unsat} & \textcolor{darkgray}{1.48} & \textcolor{darkgray}{14.1} & \textcolor{darkgray}{1.34} & \textcolor{darkgray}{2.27} & - & - & - \\
2023 Dist Shift & 58 & ~\textsc{unsat} & \textcolor{darkgray}{0.95} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 59 & ~\textsc{unsat} & \textcolor{darkgray}{0.99} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 60 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.68} & - & - & - \\
2023 Dist Shift & 61 & ~\textsc{unsat} & \textcolor{darkgray}{0.99} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.69} & \textcolor{darkgray}{1.65} & - & - & - \\
2023 Dist Shift & 62 & ~\textsc{unsat} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{46.3} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{2.31} & - & - & - \\
2023 Dist Shift & 63 & ~\textsc{unsat} & \textcolor{darkgray}{1.51} & \textcolor{darkgray}{16.1} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{2.28} & - & - & - \\
2023 Dist Shift & 64 & ~\textsc{unsat} & \textcolor{darkgray}{1.60} & \textcolor{darkgray}{16.1} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{2.31} & - & - & - \\
2023 Dist Shift & 65 & ~\textsc{unsat} & \textcolor{darkgray}{1.86} & \textcolor{darkgray}{13.1} & \textcolor{darkgray}{2.82} & \textcolor{darkgray}{3.19} & - & - & - \\
2023 Dist Shift & 66 & ~\textsc{unsat} & \textcolor{darkgray}{9.61} & - & \textcolor{darkgray}{23.5} & \textcolor{darkgray}{3.46} & - & - & - \\
2023 Dist Shift & 67 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{1.65} & - & - & - \\
2023 Dist Shift & 68 & ~\textsc{unsat} & \textcolor{darkgray}{0.95} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{0.68} & \textcolor{darkgray}{1.68} & - & - & - \\
2023 Dist Shift & 69 & ~\textsc{unsat} & \textcolor{darkgray}{5.35} & - & \textcolor{darkgray}{38.1} & \textcolor{darkgray}{3.41} & - & - & - \\
2023 Dist Shift & 70 & ~\textsc{unsat} & \textcolor{darkgray}{0.92} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{0.70} & \textcolor{darkgray}{1.64} & - & - & - \\
2023 Dist Shift & 71 & ~\textsc{unsat} & \textcolor{darkgray}{1.42} & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{2.29} & - & - & - \\
\midrule
2023 Ml4acopf & 0 & ~\textsc{unsat} & \textcolor{darkgray}{29.0} & - & - & - & - & - & - \\
2023 Ml4acopf & 1 & ~? & - & - & - & - & - & - & - \\
2023 Ml4acopf & 2 & ~? & - & - & - & - & - & - & - \\
2023 Ml4acopf & 3 & ~\textsc{unsat} & \textcolor{darkgray}{2.22} & - & - & - & - & - & - \\
2023 Ml4acopf & 4 & ~\textsc{unsat} & \textcolor{darkgray}{2.30} & - & - & - & - & - & - \\
2023 Ml4acopf & 5 & ~\textsc{unsat} & \textcolor{darkgray}{2.15} & - & - & - & - & - & - \\
2023 Ml4acopf & 6 & ~\textsc{unsat} & \textcolor{darkgray}{2.17} & - & - & - & - & - & - \\
2023 Ml4acopf & 7 & ~\textsc{unsat} & \textcolor{darkgray}{2.60} & - & - & - & - & - & - \\
2023 Ml4acopf & 8 & ~\textsc{unsat} & \textcolor{darkgray}{2.12} & - & - & - & - & - & - \\
2023 Ml4acopf & 9 & ~\textsc{unsat} & \textcolor{darkgray}{2.18} & - & - & - & - & - & - \\
2023 Ml4acopf & 10 & ~\textsc{unsat} & \textcolor{darkgray}{2.12} & - & - & - & - & - & - \\
2023 Ml4acopf & 11 & ~\textsc{unsat} & \textcolor{darkgray}{2.21} & - & - & - & - & - & - \\
2023 Ml4acopf & 12 & ~\textsc{unsat} & \textcolor{darkgray}{2.18} & - & - & - & - & - & - \\
2023 Ml4acopf & 13 & ~\textsc{unsat} & \textcolor{darkgray}{2.11} & - & - & - & - & - & - \\
2023 Ml4acopf & 14 & ~\textsc{unsat} & \textcolor{darkgray}{2.19} & - & - & - & - & - & - \\
2023 Ml4acopf & 15 & ~\textsc{unsat} & \textcolor{darkgray}{7.92} & - & - & - & - & - & - \\
2023 Ml4acopf & 16 & ~\textsc{unsat} & \textcolor{darkgray}{2.19} & - & - & - & - & - & - \\
2023 Ml4acopf & 17 & ~\textsc{unsat} & \textcolor{darkgray}{2.14} & - & - & - & - & - & - \\
2023 Ml4acopf & 18 & ~\textsc{unsat} & \textcolor{darkgray}{2.10} & - & - & - & - & - & - \\
2023 Ml4acopf & 19 & ~? & - & - & - & - & - & - & - \\
2023 Ml4acopf & 20 & ~\textsc{unsat} & \textcolor{darkgray}{2.48} & - & - & - & - & - & - \\
2023 Ml4acopf & 21 & ~\textsc{unsat} & \textcolor{darkgray}{0.66} & - & - & - & - & - & - \\
2023 Ml4acopf & 22 & ~? & - & - & - & - & - & - & - \\
\midrule
2023 Nn4sys & 0 & ~\textsc{unsat} & \textcolor{darkgray}{2.36} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.18} & \textcolor{darkgray}{4.36} & - & - & - \\
2023 Nn4sys & 1 & ~\textsc{unsat} & \textcolor{darkgray}{2.34} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.35} & \textcolor{darkgray}{3.55} & - & - & - \\
2023 Nn4sys & 2 & ~\textsc{unsat} & \textcolor{darkgray}{0.81} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.28} & \textcolor{darkgray}{3.10} & - & - & - \\
2023 Nn4sys & 3 & ~\textsc{unsat} & \textcolor{darkgray}{2.42} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{3.55} & - & - & - \\
2023 Nn4sys & 4 & ~\textsc{unsat} & \textcolor{darkgray}{0.82} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{3.10} & - & - & - \\
2023 Nn4sys & 5 & ~\textsc{unsat} & \textcolor{darkgray}{1.90} & - & - & \textcolor{darkgray}{4.83} & - & - & - \\
2023 Nn4sys & 6 & ~\textsc{unsat} & \textcolor{darkgray}{3.88} & - & - & - & - & - & - \\
2023 Nn4sys & 7 & ~\textsc{unsat} & \textcolor{darkgray}{2.37} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.27} & \textcolor{darkgray}{3.62} & - & - & - \\
2023 Nn4sys & 8 & ~\textsc{unsat} & \textcolor{darkgray}{3.92} & - & - & - & - & - & - \\
2023 Nn4sys & 9 & ~\textsc{unsat} & \textcolor{darkgray}{0.82} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{3.10} & - & - & - \\
2023 Nn4sys & 10 & ~\textsc{unsat} & \textcolor{darkgray}{3.92} & - & - & - & - & - & - \\
2023 Nn4sys & 11 & ~\textsc{unsat} & \textcolor{darkgray}{2.37} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.25} & \textcolor{darkgray}{3.59} & - & - & - \\
2023 Nn4sys & 12 & ~\textsc{unsat} & \textcolor{darkgray}{0.83} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.14} & \textcolor{darkgray}{3.10} & - & - & - \\
2023 Nn4sys & 13 & ~\textsc{unsat} & \textcolor{darkgray}{0.84} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.16} & \textcolor{darkgray}{3.05} & - & - & - \\
2023 Nn4sys & 14 & ~\textsc{unsat} & \textcolor{darkgray}{3.87} & - & - & \textcolor{darkgray}{5.54} & - & - & - \\
2023 Nn4sys & 15 & ~\textsc{unsat} & \textcolor{darkgray}{0.83} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.15} & \textcolor{darkgray}{3.08} & - & - & - \\
2023 Nn4sys & 16 & ~\textsc{unsat} & \textcolor{darkgray}{3.91} & - & - & - & - & - & - \\
2023 Nn4sys & 17 & ~\textsc{unsat} & \textcolor{darkgray}{2.34} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.27} & \textcolor{darkgray}{3.60} & - & - & - \\
2023 Nn4sys & 18 & ~\textsc{unsat} & \textcolor{darkgray}{0.84} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.20} & \textcolor{darkgray}{3.08} & - & - & - \\
2023 Nn4sys & 19 & ~\textsc{unsat} & \textcolor{darkgray}{0.82} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{3.09} & - & - & - \\
2023 Nn4sys & 20 & ~\textsc{unsat} & \textcolor{darkgray}{0.83} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{3.06} & - & - & - \\
2023 Nn4sys & 21 & ~\textsc{unsat} & \textcolor{darkgray}{2.36} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{3.83} & - & - & - \\
2023 Nn4sys & 22 & ~\textsc{unsat} & \textcolor{darkgray}{0.85} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.14} & \textcolor{darkgray}{3.09} & - & - & - \\
2023 Nn4sys & 23 & ~\textsc{unsat} & \textcolor{darkgray}{3.92} & - & - & - & - & - & - \\
2023 Nn4sys & 24 & ~\textsc{unsat} & \textcolor{darkgray}{1.91} & - & - & \textcolor{darkgray}{4.81} & - & - & - \\
2023 Nn4sys & 25 & ~\textsc{unsat} & \textcolor{darkgray}{2.37} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.17} & \textcolor{darkgray}{3.57} & - & - & - \\
2023 Nn4sys & 26 & ~\textsc{unsat} & \textcolor{darkgray}{3.93} & - & - & \textcolor{darkgray}{5.57} & - & - & - \\
2023 Nn4sys & 27 & ~\textsc{unsat} & \textcolor{darkgray}{2.33} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.17} & \textcolor{darkgray}{3.55} & - & - & - \\
2023 Nn4sys & 28 & ~\textsc{unsat} & \textcolor{darkgray}{1.89} & - & - & \textcolor{darkgray}{4.85} & - & - & - \\
2023 Nn4sys & 29 & ~\textsc{unsat} & \textcolor{darkgray}{0.82} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.17} & \textcolor{darkgray}{3.09} & - & - & - \\
2023 Nn4sys & 30 & ~\textsc{unsat} & \textcolor{darkgray}{0.86} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.16} & \textcolor{darkgray}{3.07} & - & - & - \\
2023 Nn4sys & 31 & ~\textsc{unsat} & \textcolor{darkgray}{2.45} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.25} & \textcolor{darkgray}{3.58} & - & - & - \\
2023 Nn4sys & 32 & ~\textsc{unsat} & \textcolor{darkgray}{2.40} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{3.88} & - & - & - \\
2023 Nn4sys & 33 & ~\textsc{unsat} & \textcolor{darkgray}{2.44} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.32} & \textcolor{darkgray}{3.83} & - & - & - \\
2023 Nn4sys & 34 & ~\textsc{unsat} & \textcolor{darkgray}{2.40} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{3.83} & - & - & - \\
2023 Nn4sys & 35 & ~\textsc{unsat} & \textcolor{darkgray}{6.28} & - & - & - & - & - & - \\
2023 Nn4sys & 36 & ~\textsc{unsat} & \textcolor{darkgray}{6.11} & - & - & - & - & - & - \\
2023 Nn4sys & 37 & ~\textsc{unsat} & \textcolor{darkgray}{6.34} & - & - & - & - & - & - \\
2023 Nn4sys & 38 & ~\textsc{unsat} & \textcolor{darkgray}{6.27} & - & - & - & - & - & - \\
2023 Nn4sys & 39 & ~\textsc{unsat} & \textcolor{darkgray}{6.70} & - & - & - & - & - & - \\
2023 Nn4sys & 40 & ~\textsc{unsat} & \textcolor{darkgray}{6.46} & - & - & - & - & - & - \\
2023 Nn4sys & 41 & ~\textsc{unsat} & \textcolor{darkgray}{5.99} & - & - & - & - & - & - \\
2023 Nn4sys & 42 & ~\textsc{unsat} & \textcolor{darkgray}{6.40} & - & - & - & - & - & - \\
2023 Nn4sys & 43 & ~\textsc{unsat} & \textcolor{darkgray}{6.74} & - & - & - & - & - & - \\
2023 Nn4sys & 44 & ~\textsc{unsat} & \textcolor{darkgray}{6.32} & - & - & - & - & - & - \\
2023 Nn4sys & 45 & ~\textsc{unsat} & \textcolor{darkgray}{6.35} & - & - & - & - & - & - \\
2023 Nn4sys & 46 & ~\textsc{unsat} & \textcolor{darkgray}{6.28} & - & - & - & - & - & - \\
2023 Nn4sys & 47 & ~\textsc{unsat} & \textcolor{darkgray}{6.53} & - & - & - & - & - & - \\
2023 Nn4sys & 48 & ~\textsc{unsat} & \textcolor{darkgray}{6.25} & - & - & - & - & - & - \\
2023 Nn4sys & 49 & ~\textsc{unsat} & \textcolor{darkgray}{6.36} & - & - & - & - & - & - \\
2023 Nn4sys & 50 & ~\textsc{unsat} & \textcolor{darkgray}{6.53} & - & - & - & - & - & - \\
2023 Nn4sys & 51 & ~\textsc{unsat} & \textcolor{darkgray}{6.67} & - & - & - & - & - & - \\
2023 Nn4sys & 52 & ~\textsc{unsat} & \textcolor{darkgray}{6.22} & - & - & - & - & - & - \\
2023 Nn4sys & 53 & ~\textsc{unsat} & \textcolor{darkgray}{6.44} & - & - & - & - & - & - \\
2023 Nn4sys & 54 & ~\textsc{unsat} & \textcolor{darkgray}{6.68} & - & - & - & - & - & - \\
2023 Nn4sys & 55 & ~\textsc{unsat} & \textcolor{darkgray}{6.25} & - & - & - & - & - & - \\
2023 Nn4sys & 56 & ~\textsc{unsat} & \textcolor{darkgray}{7.01} & - & - & - & - & - & - \\
2023 Nn4sys & 57 & ~\textsc{unsat} & \textcolor{darkgray}{6.16} & - & - & - & - & - & - \\
2023 Nn4sys & 58 & ~\textsc{unsat} & \textcolor{darkgray}{6.18} & - & - & - & - & - & - \\
2023 Nn4sys & 59 & ~\textsc{unsat} & \textcolor{darkgray}{6.25} & - & - & - & - & - & - \\
2023 Nn4sys & 60 & ~\textsc{unsat} & \textcolor{darkgray}{6.19} & - & - & - & - & - & - \\
2023 Nn4sys & 61 & ~\textsc{unsat} & \textcolor{darkgray}{6.45} & - & - & - & - & - & - \\
2023 Nn4sys & 62 & ~\textsc{unsat} & \textcolor{darkgray}{6.47} & - & - & - & - & - & - \\
2023 Nn4sys & 63 & ~\textsc{unsat} & \textcolor{darkgray}{6.59} & - & - & - & - & - & - \\
2023 Nn4sys & 64 & ~\textsc{unsat} & \textcolor{darkgray}{6.06} & - & - & - & - & - & - \\
2023 Nn4sys & 65 & ~\textsc{unsat} & \textcolor{darkgray}{6.43} & - & - & - & - & - & - \\
2023 Nn4sys & 66 & ~\textsc{unsat} & \textcolor{darkgray}{6.12} & - & - & - & - & - & - \\
2023 Nn4sys & 67 & ~\textsc{unsat} & \textcolor{darkgray}{6.45} & - & - & - & - & - & - \\
2023 Nn4sys & 68 & ~\textsc{unsat} & \textcolor{darkgray}{6.43} & - & - & - & - & - & - \\
2023 Nn4sys & 69 & ~\textsc{unsat} & \textcolor{darkgray}{6.40} & - & - & - & - & - & - \\
2023 Nn4sys & 70 & ~\textsc{unsat} & \textcolor{darkgray}{6.47} & - & - & - & - & - & - \\
2023 Nn4sys & 71 & ~\textsc{unsat} & \textcolor{darkgray}{6.77} & - & - & - & - & - & - \\
2023 Nn4sys & 72 & ~\textsc{unsat} & \textcolor{darkgray}{6.78} & - & - & - & - & - & - \\
2023 Nn4sys & 73 & ~\textsc{unsat} & \textcolor{darkgray}{6.79} & - & - & - & - & - & - \\
2023 Nn4sys & 74 & ~\textsc{unsat} & \textcolor{darkgray}{6.48} & - & - & - & - & - & - \\
2023 Nn4sys & 75 & ~\textsc{unsat} & \textcolor{darkgray}{6.69} & - & - & - & - & - & - \\
2023 Nn4sys & 76 & ~\textsc{unsat} & \textcolor{darkgray}{6.97} & - & - & - & - & - & - \\
2023 Nn4sys & 77 & ~\textsc{unsat} & \textcolor{darkgray}{6.72} & - & - & - & - & - & - \\
2023 Nn4sys & 78 & ~\textsc{unsat} & \textcolor{darkgray}{6.73} & - & - & - & - & - & - \\
2023 Nn4sys & 79 & ~\textsc{unsat} & \textcolor{darkgray}{7.31} & - & - & - & - & - & - \\
2023 Nn4sys & 80 & ~\textsc{unsat} & \textcolor{darkgray}{6.69} & - & - & - & - & - & - \\
2023 Nn4sys & 81 & ~\textsc{unsat} & \textcolor{darkgray}{6.72} & - & - & - & - & - & - \\
2023 Nn4sys & 82 & ~\textsc{unsat} & \textcolor{darkgray}{6.47} & - & - & - & - & - & - \\
2023 Nn4sys & 83 & ~\textsc{unsat} & \textcolor{darkgray}{6.94} & - & - & - & - & - & - \\
2023 Nn4sys & 84 & ~\textsc{unsat} & \textcolor{darkgray}{6.75} & - & - & - & - & - & - \\
2023 Nn4sys & 85 & ~\textsc{unsat} & \textcolor{darkgray}{6.77} & - & - & - & - & - & - \\
2023 Nn4sys & 86 & ~\textsc{unsat} & \textcolor{darkgray}{6.71} & - & - & - & - & - & - \\
2023 Nn4sys & 87 & ~\textsc{unsat} & \textcolor{darkgray}{6.65} & - & - & - & - & - & - \\
2023 Nn4sys & 88 & ~\textsc{unsat} & \textcolor{darkgray}{6.37} & - & - & - & - & - & - \\
2023 Nn4sys & 89 & ~\textsc{unsat} & \textcolor{darkgray}{6.64} & - & - & - & - & - & - \\
2023 Nn4sys & 90 & ~\textsc{unsat} & \textcolor{darkgray}{6.61} & - & - & - & - & - & - \\
2023 Nn4sys & 91 & ~\textsc{unsat} & \textcolor{darkgray}{7.23} & - & - & - & - & - & - \\
2023 Nn4sys & 92 & ~\textsc{unsat} & \textcolor{darkgray}{6.41} & - & - & - & - & - & - \\
2023 Nn4sys & 93 & ~\textsc{unsat} & \textcolor{darkgray}{6.64} & - & - & - & - & - & - \\
2023 Nn4sys & 94 & ~\textsc{unsat} & \textcolor{darkgray}{6.37} & - & - & - & - & - & - \\
2023 Nn4sys & 95 & ~\textsc{unsat} & \textcolor{darkgray}{6.42} & - & - & - & - & - & - \\
2023 Nn4sys & 96 & ~\textsc{unsat} & \textcolor{darkgray}{6.60} & - & - & - & - & - & - \\
2023 Nn4sys & 97 & ~\textsc{unsat} & \textcolor{darkgray}{6.38} & - & - & - & - & - & - \\
2023 Nn4sys & 98 & ~\textsc{unsat} & \textcolor{darkgray}{6.49} & - & - & - & - & - & - \\
2023 Nn4sys & 99 & ~\textsc{unsat} & \textcolor{darkgray}{6.54} & - & - & - & - & - & - \\
2023 Nn4sys & 100 & ~\textsc{unsat} & \textcolor{darkgray}{6.63} & - & - & - & - & - & - \\
2023 Nn4sys & 101 & ~\textsc{unsat} & \textcolor{darkgray}{6.39} & - & - & - & - & - & - \\
2023 Nn4sys & 102 & ~\textsc{unsat} & \textcolor{darkgray}{6.77} & - & - & - & - & - & - \\
2023 Nn4sys & 103 & ~\textsc{unsat} & \textcolor{darkgray}{6.57} & - & - & - & - & - & - \\
2023 Nn4sys & 104 & ~\textsc{unsat} & \textcolor{darkgray}{6.76} & - & - & - & - & - & - \\
2023 Nn4sys & 105 & ~\textsc{unsat} & \textcolor{darkgray}{0.09} & \textcolor{darkgray}{6.02} & \textcolor{darkgray}{0.36} & \textcolor{darkgray}{1.55} & \textcolor{darkgray}{0.02} & - & - \\
2023 Nn4sys & 106 & ~\textsc{unsat} & \textcolor{darkgray}{0.09} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{0.35} & \textcolor{darkgray}{1.58} & \textcolor{darkgray}{0.03} & - & - \\
2023 Nn4sys & 107 & ~\textsc{unsat} & \textcolor{darkgray}{0.29} & \textcolor{darkgray}{21.1} & \textcolor{darkgray}{13.3} & \textcolor{darkgray}{1.07} & \textcolor{darkgray}{0.43} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 108 & ~\textsc{unsat} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{44.3} & \textcolor{darkgray}{16.2} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{0.52} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 109 & ~\textsc{unsat} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{36.2} & \textcolor{darkgray}{24.8} & \textcolor{darkgray}{1.47} & \textcolor{darkgray}{0.83} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 110 & ~\textsc{unsat} & \textcolor{darkgray}{0.24} & \textcolor{darkgray}{81.5} & \textcolor{darkgray}{31.1} & \textcolor{darkgray}{1.69} & \textcolor{darkgray}{0.93} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 111 & ~\textsc{unsat} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{50.3} & \textcolor{darkgray}{39.1} & \textcolor{darkgray}{2.42} & \textcolor{darkgray}{1.22} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 112 & ~\textsc{unsat} & \textcolor{darkgray}{0.28} & - & \textcolor{darkgray}{48.3} & \textcolor{darkgray}{2.34} & \textcolor{darkgray}{1.37} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 113 & ~\textsc{unsat} & \textcolor{darkgray}{0.22} & \textcolor{darkgray}{65.4} & \textcolor{darkgray}{51.4} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{1.61} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 114 & ~\textsc{unsat} & \textcolor{darkgray}{0.29} & - & \textcolor{darkgray}{63.0} & \textcolor{darkgray}{2.67} & \textcolor{darkgray}{1.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
2023 Nn4sys & 115 & ~\textsc{unsat} & \textcolor{darkgray}{0.25} & \textcolor{darkgray}{79.5} & \textcolor{darkgray}{64.9} & \textcolor{darkgray}{1.97} & \textcolor{darkgray}{2.00} & \textcolor{darkgray}{4.08} & - \\
2023 Nn4sys & 116 & ~\textsc{unsat} & \textcolor{darkgray}{0.29} & - & \textcolor{darkgray}{79.0} & \textcolor{darkgray}{2.88} & \textcolor{darkgray}{2.23} & \textcolor{darkgray}{4.14} & - \\
2023 Nn4sys & 117 & ~\textsc{unsat} & \textcolor{darkgray}{0.43} & - & - & \textcolor{darkgray}{4.27} & \textcolor{darkgray}{5.96} & - & - \\
2023 Nn4sys & 118 & ~\textsc{unsat} & \textcolor{darkgray}{0.43} & - & - & \textcolor{darkgray}{4.52} & \textcolor{darkgray}{6.93} & - & - \\
2023 Nn4sys & 119 & ~\textsc{unsat} & \textcolor{darkgray}{0.50} & - & - & \textcolor{darkgray}{6.64} & \textcolor{darkgray}{9.88} & - & - \\
2023 Nn4sys & 120 & ~\textsc{unsat} & \textcolor{darkgray}{0.52} & - & - & \textcolor{darkgray}{7.23} & \textcolor{darkgray}{11.0} & - & - \\
2023 Nn4sys & 121 & ~\textsc{unsat} & \textcolor{darkgray}{0.62} & - & - & \textcolor{darkgray}{8.74} & \textcolor{darkgray}{13.9} & - & - \\
2023 Nn4sys & 122 & ~\textsc{unsat} & \textcolor{darkgray}{0.59} & - & - & \textcolor{darkgray}{9.58} & \textcolor{darkgray}{15.4} & - & - \\
2023 Nn4sys & 123 & ~\textsc{unsat} & \textcolor{darkgray}{0.77} & - & - & \textcolor{darkgray}{10.8} & \textcolor{darkgray}{17.7} & - & - \\
2023 Nn4sys & 124 & ~\textsc{unsat} & \textcolor{darkgray}{0.81} & - & - & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{20.0} & - & - \\
2023 Nn4sys & 125 & ~\textsc{unsat} & \textcolor{darkgray}{0.75} & - & - & \textcolor{darkgray}{12.1} & \textcolor{darkgray}{20.3} & - & - \\
2023 Nn4sys & 126 & ~\textsc{unsat} & \textcolor{darkgray}{0.80} & - & - & \textcolor{darkgray}{13.3} & \textcolor{darkgray}{21.8} & - & - \\
2023 Nn4sys & 127 & ~\textsc{unsat} & \textcolor{darkgray}{3.93} & - & - & - & - & - & - \\
2023 Nn4sys & 128 & ~\textsc{unsat} & \textcolor{darkgray}{4.08} & - & - & - & - & - & - \\
2023 Nn4sys & 129 & ~\textsc{unsat} & \textcolor{darkgray}{1.98} & - & \textcolor{darkgray}{0.42} & \textcolor{darkgray}{3.77} & - & - & - \\
2023 Nn4sys & 130 & ~\textsc{unsat} & \textcolor{darkgray}{2.46} & - & - & \textcolor{darkgray}{7.43} & - & - & - \\
2023 Nn4sys & 131 & ~\textsc{unsat} & \textcolor{darkgray}{3.01} & - & - & \textcolor{darkgray}{9.98} & - & - & - \\
2023 Nn4sys & 132 & ~\textsc{unsat} & \textcolor{darkgray}{3.46} & - & - & \textcolor{darkgray}{11.8} & - & - & - \\
2023 Nn4sys & 133 & ~\textsc{unsat} & \textcolor{darkgray}{5.35} & - & - & \textcolor{darkgray}{22.1} & - & - & - \\
2023 Nn4sys & 134 & ~\textsc{unsat} & \textcolor{darkgray}{6.07} & - & - & \textcolor{darkgray}{27.4} & - & - & - \\
2023 Nn4sys & 135 & ~\textsc{unsat} & \textcolor{darkgray}{6.89} & - & - & \textcolor{darkgray}{32.5} & - & - & - \\
2023 Nn4sys & 136 & ~\textsc{unsat} & \textcolor{darkgray}{7.49} & - & - & \textcolor{darkgray}{37.4} & - & - & - \\
2023 Nn4sys & 137 & ~\textsc{unsat} & \textcolor{darkgray}{2.70} & - & \textcolor{darkgray}{3.57} & \textcolor{darkgray}{5.57} & - & - & - \\
2023 Nn4sys & 138 & ~\textsc{unsat} & \textcolor{darkgray}{3.96} & - & - & \textcolor{darkgray}{12.0} & - & - & - \\
2023 Nn4sys & 139 & ~\textsc{unsat} & \textcolor{darkgray}{4.03} & - & - & \textcolor{darkgray}{12.7} & - & - & - \\
2023 Nn4sys & 140 & ~\textsc{unsat} & \textcolor{darkgray}{3.82} & - & - & \textcolor{darkgray}{14.9} & - & - & - \\
2023 Nn4sys & 141 & ~\textsc{unsat} & \textcolor{darkgray}{4.08} & - & - & \textcolor{darkgray}{17.2} & - & - & - \\
2023 Nn4sys & 142 & ~\textsc{unsat} & \textcolor{darkgray}{4.21} & - & - & \textcolor{darkgray}{19.0} & - & - & - \\
2023 Nn4sys & 143 & ~\textsc{unsat} & \textcolor{darkgray}{4.28} & - & - & \textcolor{darkgray}{20.1} & - & - & - \\
2023 Nn4sys & 144 & ~\textsc{unsat} & \textcolor{darkgray}{4.26} & - & - & \textcolor{darkgray}{23.7} & - & - & - \\
2023 Nn4sys & 145 & ~\textsc{unsat} & \textcolor{darkgray}{8.56} & - & - & \textcolor{darkgray}{47.5} & - & - & - \\
2023 Nn4sys & 146 & ~\textsc{unsat} & \textcolor{darkgray}{9.49} & - & - & \textcolor{darkgray}{59.3} & - & - & - \\
2023 Nn4sys & 147 & ~\textsc{unsat} & \textcolor{darkgray}{12.0} & - & - & \textcolor{darkgray}{74.0} & - & - & - \\
2023 Nn4sys & 148 & ~\textsc{unsat} & \textcolor{darkgray}{14.0} & - & - & \textcolor{darkgray}{97.3} & - & - & - \\
2023 Nn4sys & 149 & ~\textsc{unsat} & \textcolor{darkgray}{15.3} & - & - & \textcolor{darkgray}{96.8} & - & - & - \\
2023 Nn4sys & 150 & ~\textsc{unsat} & \textcolor{darkgray}{16.9} & - & - & \textcolor{darkgray}{110} & - & - & - \\
2023 Nn4sys & 151 & ~\textsc{unsat} & \textcolor{darkgray}{19.3} & - & - & \textcolor{darkgray}{127} & - & - & - \\
2023 Nn4sys & 152 & ~\textsc{unsat} & \textcolor{darkgray}{20.2} & - & - & \textcolor{darkgray}{157} & - & - & - \\
2023 Nn4sys & 153 & ~\textsc{unsat} & \textcolor{darkgray}{21.8} & - & - & \textcolor{darkgray}{142} & - & - & - \\
2023 Nn4sys & 154 & ~\textsc{unsat} & \textcolor{darkgray}{22.4} & - & - & \textcolor{darkgray}{154} & - & - & - \\
2023 Nn4sys & 155 & ~\textsc{unsat} & \textcolor{darkgray}{25.2} & - & - & \textcolor{darkgray}{171} & - & - & - \\
2023 Nn4sys & 156 & ~\textsc{unsat} & \textcolor{darkgray}{27.1} & - & - & - & - & - & - \\
2023 Nn4sys & 157 & ~\textsc{unsat} & \textcolor{darkgray}{28.5} & - & - & \textcolor{darkgray}{198} & - & - & - \\
2023 Nn4sys & 158 & ~\textsc{unsat} & \textcolor{darkgray}{30.3} & - & - & - & - & - & - \\
2023 Nn4sys & 159 & ~\textsc{unsat} & \textcolor{darkgray}{33.1} & - & - & \textcolor{darkgray}{259} & - & - & - \\
2023 Nn4sys & 160 & ~\textsc{unsat} & \textcolor{darkgray}{3.75} & - & \textcolor{darkgray}{35.9} & \textcolor{darkgray}{6.32} & - & - & - \\
2023 Nn4sys & 161 & ~\textsc{unsat} & \textcolor{darkgray}{5.98} & - & - & - & - & - & - \\
2023 Nn4sys & 162 & ~\textsc{unsat} & \textcolor{darkgray}{8.72} & - & - & - & - & - & - \\
2023 Nn4sys & 163 & ~\textsc{unsat} & \textcolor{darkgray}{9.94} & - & - & - & - & - & - \\
2023 Nn4sys & 164 & ~\textsc{unsat} & \textcolor{darkgray}{19.8} & - & - & - & - & - & - \\
2023 Nn4sys & 165 & ~\textsc{unsat} & \textcolor{darkgray}{24.5} & - & - & - & - & - & - \\
2023 Nn4sys & 166 & ~\textsc{unsat} & \textcolor{darkgray}{28.9} & - & - & - & - & - & - \\
2023 Nn4sys & 167 & ~\textsc{unsat} & \textcolor{darkgray}{33.3} & - & - & - & - & - & - \\
2023 Nn4sys & 168 & ~\textsc{unsat} & \textcolor{darkgray}{38.0} & - & - & - & - & - & - \\
2023 Nn4sys & 169 & ~\textsc{unsat} & \textcolor{darkgray}{42.6} & - & - & - & - & - & - \\
2023 Nn4sys & 170 & ~\textsc{unsat} & \textcolor{darkgray}{46.8} & - & - & - & - & - & - \\
2023 Nn4sys & 171 & ~\textsc{unsat} & \textcolor{darkgray}{3.98} & - & - & \textcolor{darkgray}{8.69} & - & - & - \\
2023 Nn4sys & 172 & ~\textsc{unsat} & \textcolor{darkgray}{7.58} & - & - & - & - & - & - \\
2023 Nn4sys & 173 & ~\textsc{unsat} & \textcolor{darkgray}{8.89} & - & - & - & - & - & - \\
2023 Nn4sys & 174 & ~\textsc{unsat} & \textcolor{darkgray}{10.8} & - & - & - & - & - & - \\
2023 Nn4sys & 175 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & - & - & - & - & - & - \\
2023 Nn4sys & 176 & ~\textsc{unsat} & \textcolor{darkgray}{15.3} & - & - & - & - & - & - \\
2023 Nn4sys & 177 & ~\textsc{unsat} & \textcolor{darkgray}{16.9} & - & - & - & - & - & - \\
2023 Nn4sys & 178 & ~\textsc{unsat} & \textcolor{darkgray}{17.9} & - & - & - & - & - & - \\
2023 Nn4sys & 179 & ~\textsc{unsat} & \textcolor{darkgray}{40.2} & - & - & - & - & - & - \\
2023 Nn4sys & 180 & ~\textsc{unsat} & \textcolor{darkgray}{50.0} & - & - & - & - & - & - \\
2023 Nn4sys & 181 & ~\textsc{unsat} & \textcolor{darkgray}{59.0} & - & - & - & - & - & - \\
2023 Nn4sys & 182 & ~\textsc{unsat} & \textcolor{darkgray}{71.7} & - & - & - & - & - & - \\
2023 Nn4sys & 183 & ~\textsc{unsat} & \textcolor{darkgray}{80.6} & - & - & - & - & - & - \\
2023 Nn4sys & 184 & ~\textsc{unsat} & \textcolor{darkgray}{93.7} & - & - & - & - & - & - \\
2023 Nn4sys & 185 & ~\textsc{unsat} & \textcolor{darkgray}{105} & - & - & - & - & - & - \\
2023 Nn4sys & 186 & ~\textsc{unsat} & \textcolor{darkgray}{115} & - & - & - & - & - & - \\
2023 Nn4sys & 187 & ~\textsc{unsat} & \textcolor{darkgray}{127} & - & - & - & - & - & - \\
2023 Nn4sys & 188 & ~\textsc{unsat} & \textcolor{darkgray}{134} & - & - & - & - & - & - \\
2023 Nn4sys & 189 & ~\textsc{unsat} & \textcolor{darkgray}{144} & - & - & - & - & - & - \\
2023 Nn4sys & 190 & ~\textsc{unsat} & \textcolor{darkgray}{157} & - & - & - & - & - & - \\
2023 Nn4sys & 191 & ~\textsc{unsat} & \textcolor{darkgray}{166} & - & - & - & - & - & - \\
2023 Nn4sys & 192 & ~\textsc{unsat} & \textcolor{darkgray}{176} & - & - & - & - & - & - \\
2023 Nn4sys & 193 & ~\textsc{unsat} & \textcolor{darkgray}{188} & - & - & - & - & - & - \\
\midrule
2023 Tllverifybench & 0 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{2.43} & - & \textcolor{darkgray}{399} & \textcolor{darkgray}{0.01} \\
2023 Tllverifybench & 1 & ~\textsc{unsat} & \textcolor{darkgray}{1.04} & \textcolor{darkgray}{7.03} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{2.46} & \textcolor{darkgray}{1.51} & - & \textcolor{darkgray}{0.15} \\
2023 Tllverifybench & 2 & ~\textsc{unsat} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.26} & \textcolor{darkgray}{0.02} & \textcolor{darkgray}{0.49} & \textcolor{darkgray}{1.23} & \textcolor{darkgray}{$<$0.01} \\
2023 Tllverifybench & 3 & ~\textsc{unsat} & \textcolor{darkgray}{0.97} & \textcolor{darkgray}{7.02} & \textcolor{darkgray}{6.49} & \textcolor{darkgray}{2.43} & \textcolor{darkgray}{1.52} & - & \textcolor{darkgray}{0.11} \\
2023 Tllverifybench & 4 & ~\textsc{unsat} & \textcolor{darkgray}{0.11} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.32} & \textcolor{darkgray}{0.06} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{0.71} & \textcolor{darkgray}{0.04} \\
2023 Tllverifybench & 5 & ~\textsc{unsat} & \textcolor{darkgray}{0.37} & \textcolor{darkgray}{$<$0.01} & - & \textcolor{darkgray}{0.19} & \textcolor{darkgray}{0.96} & \textcolor{darkgray}{0.21} & \textcolor{darkgray}{0.19} \\
2023 Tllverifybench & 6 & ~\textsc{unsat} & \textcolor{darkgray}{0.07} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.35} & \textcolor{darkgray}{0.05} & \textcolor{darkgray}{0.64} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.08} \\
2023 Tllverifybench & 7 & ~\textsc{unsat} & \textcolor{darkgray}{0.09} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.32} & \textcolor{darkgray}{0.03} & \textcolor{darkgray}{0.80} & \textcolor{darkgray}{0.09} & \textcolor{darkgray}{0.07} \\
2023 Tllverifybench & 8 & ~\textsc{unsat} & \textcolor{darkgray}{0.26} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.40} & \textcolor{darkgray}{0.09} & \textcolor{darkgray}{0.53} & \textcolor{darkgray}{0.40} & \textcolor{darkgray}{0.01} \\
2023 Tllverifybench & 9 & ~\textsc{unsat} & \textcolor{darkgray}{1.82} & - & \textcolor{darkgray}{26.7} & \textcolor{darkgray}{2.93} & - & - & \textcolor{darkgray}{0.08} \\
2023 Tllverifybench & 10 & ~\textsc{unsat} & \textcolor{darkgray}{1.47} & \textcolor{darkgray}{29.3} & \textcolor{darkgray}{9.50} & \textcolor{darkgray}{2.96} & - & - & \textcolor{darkgray}{0.06} \\
2023 Tllverifybench & 11 & ~\textsc{unsat} & \textcolor{darkgray}{3.24} & - & \textcolor{darkgray}{181} & \textcolor{darkgray}{3.14} & - & - & \textcolor{darkgray}{0.01} \\
2023 Tllverifybench & 12 & ~\textsc{unsat} & \textcolor{darkgray}{0.66} & \textcolor{darkgray}{$<$0.01} & - & \textcolor{darkgray}{0.23} & \textcolor{darkgray}{1.71} & \textcolor{darkgray}{1.50} & \textcolor{darkgray}{0.22} \\
2023 Tllverifybench & 13 & ~\textsc{unsat} & \textcolor{darkgray}{2.34} & - & \textcolor{darkgray}{149} & \textcolor{darkgray}{3.16} & - & - & \textcolor{darkgray}{0.01} \\
2023 Tllverifybench & 14 & ~\textsc{unsat} & \textcolor{darkgray}{1.87} & - & \textcolor{darkgray}{48.0} & \textcolor{darkgray}{3.09} & - & - & \textcolor{darkgray}{0.16} \\
2023 Tllverifybench & 15 & ~\textsc{unsat} & \textcolor{darkgray}{0.66} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.63} & \textcolor{darkgray}{0.12} & \textcolor{darkgray}{1.00} & \textcolor{darkgray}{0.51} & \textcolor{darkgray}{0.07} \\
2023 Tllverifybench & 16 & ~\textsc{unsat} & \textcolor{darkgray}{1.64} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{1.10} & \textcolor{darkgray}{0.36} & \textcolor{darkgray}{3.34} & \textcolor{darkgray}{0.93} & \textcolor{darkgray}{0.09} \\
2023 Tllverifybench & 17 & ~\textsc{unsat} & \textcolor{darkgray}{4.87} & \textcolor{darkgray}{185} & \textcolor{darkgray}{94.4} & \textcolor{darkgray}{5.11} & - & - & \textcolor{darkgray}{0.08} \\
2023 Tllverifybench & 18 & ~\textsc{unsat} & \textcolor{darkgray}{10.9} & - & - & \textcolor{darkgray}{5.50} & - & - & \textcolor{darkgray}{0.02} \\
2023 Tllverifybench & 19 & ~\textsc{unsat} & \textcolor{darkgray}{5.62} & - & \textcolor{darkgray}{250} & \textcolor{darkgray}{5.32} & - & - & \textcolor{darkgray}{0.41} \\
2023 Tllverifybench & 20 & ~\textsc{unsat} & \textcolor{darkgray}{3.28} & \textcolor{darkgray}{$<$0.01} & - & \textcolor{darkgray}{0.73} & \textcolor{darkgray}{7.47} & \textcolor{darkgray}{0.74} & \textcolor{darkgray}{0.45} \\
2023 Tllverifybench & 21 & ~\textsc{unsat} & \textcolor{darkgray}{3.26} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{2.60} & \textcolor{darkgray}{0.72} & \textcolor{darkgray}{7.49} & \textcolor{darkgray}{0.66} & \textcolor{darkgray}{0.20} \\
2023 Tllverifybench & 22 & ~\textsc{unsat} & \textcolor{darkgray}{9.03} & - & - & \textcolor{darkgray}{7.03} & - & - & \textcolor{darkgray}{$<$0.01} \\
2023 Tllverifybench & 23 & ~\textsc{unsat} & \textcolor{darkgray}{3.24} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{1.81} & \textcolor{darkgray}{0.74} & \textcolor{darkgray}{5.21} & \textcolor{darkgray}{1.11} & \textcolor{darkgray}{0.02} \\
2023 Tllverifybench & 24 & ~\textsc{unsat} & \textcolor{darkgray}{18.9} & - & - & \textcolor{darkgray}{44.9} & - & - & \textcolor{darkgray}{0.03} \\
2023 Tllverifybench & 25 & ~\textsc{unsat} & \textcolor{darkgray}{6.07} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{1.16} & \textcolor{darkgray}{0.03} \\
2023 Tllverifybench & 26 & ~\textsc{unsat} & \textcolor{darkgray}{6.22} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{1.40} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{0.95} & \textcolor{darkgray}{0.03} \\
2023 Tllverifybench & 27 & ~\textsc{unsat} & \textcolor{darkgray}{6.05} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{1.31} & \textcolor{darkgray}{0.10} \\
2023 Tllverifybench & 28 & ~\textsc{unsat} & \textcolor{darkgray}{16.6} & - & - & \textcolor{darkgray}{70.0} & - & - & \textcolor{darkgray}{0.27} \\
2023 Tllverifybench & 29 & ~\textsc{unsat} & \textcolor{darkgray}{10.6} & \textcolor{darkgray}{1.01} & - & \textcolor{darkgray}{2.38} & - & - & \textcolor{darkgray}{0.01} \\
2023 Tllverifybench & 30 & ~\textsc{unsat} & \textcolor{darkgray}{10.2} & \textcolor{darkgray}{1.02} & - & \textcolor{darkgray}{2.39} & \textcolor{darkgray}{25.1} & \textcolor{darkgray}{1.99} & \textcolor{darkgray}{0.54} \\
2023 Tllverifybench & 31 & ~\textsc{unsat} & \textcolor{darkgray}{16.9} & - & - & \textcolor{darkgray}{72.8} & - & - & \textcolor{darkgray}{0.63} \\
\midrule
2023 Traffic Signs Recognition & 0 & ~\textsc{unsat} & \textcolor{darkgray}{1.90} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{1.01} & - & - & - & - \\
2023 Traffic Signs Recognition & 1 & ~\textsc{unsat} & \textcolor{darkgray}{1.91} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{1.01} & - & - & - & - \\
2023 Traffic Signs Recognition & 2 & ~\textsc{unsat} & \textcolor{darkgray}{1.91} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{0.95} & - & - & - & - \\
2023 Traffic Signs Recognition & 3 & ~\textsc{unsat} & \textcolor{darkgray}{1.90} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{1.02} & - & - & - & - \\
2023 Traffic Signs Recognition & 4 & ~\textsc{unsat} & \textcolor{darkgray}{1.91} & \textcolor{darkgray}{0.01} & \textcolor{darkgray}{0.94} & - & - & - & - \\
2023 Traffic Signs Recognition & 5 & ~? & - & - & - & - & - & - & - \\
2023 Traffic Signs Recognition & 6 & ~? & - & - & - & - & - & - & - \\
2023 Traffic Signs Recognition & 7 & ~\textsc{unsat} & \textcolor{darkgray}{2.55} & - & - & - & - & - & - \\
2023 Traffic Signs Recognition & 8 & ~\textsc{unsat} & \textcolor{darkgray}{2.28} & - & - & - & - & - & - \\
2023 Traffic Signs Recognition & 9 & ~\textsc{unsat} & \textcolor{darkgray}{2.18} & - & - & - & - & - & - \\
2023 Traffic Signs Recognition & 10 & ~\textsc{unsat} & \textcolor{darkgray}{2.24} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 11 & ~\textsc{unsat} & \textcolor{darkgray}{2.31} & \textcolor{darkgray}{47.3} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 12 & ~\textsc{unsat} & \textcolor{darkgray}{2.22} & \textcolor{darkgray}{7.06} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 13 & ~\textsc{unsat} & \textcolor{darkgray}{1.92} & \textcolor{darkgray}{$<$0.01} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 14 & ~\textsc{unsat} & \textcolor{darkgray}{1.94} & \textcolor{darkgray}{$<$0.01} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 15 & ~\textsc{unsat} & \textcolor{darkgray}{2.83} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 16 & ~\textsc{unsat} & \textcolor{darkgray}{2.42} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 17 & ~\textsc{unsat} & \textcolor{darkgray}{2.34} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 18 & ~\textsc{unsat} & \textcolor{darkgray}{2.35} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 19 & ~\textsc{unsat} & \textcolor{darkgray}{2.36} & \textcolor{darkgray}{276} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 20 & ~\textsc{unsat} & \textcolor{darkgray}{2.50} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 21 & ~\textsc{unsat} & \textcolor{darkgray}{2.33} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 22 & ~\textsc{unsat} & \textcolor{darkgray}{2.30} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 23 & ~\textsc{unsat} & \textcolor{darkgray}{2.33} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 24 & ~\textsc{unsat} & \textcolor{darkgray}{2.33} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 25 & ~\textsc{unsat} & \textcolor{darkgray}{2.03} & \textcolor{darkgray}{$<$0.01} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 26 & ~\textsc{unsat} & \textcolor{darkgray}{2.04} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{3.67} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 27 & ~\textsc{unsat} & \textcolor{darkgray}{2.05} & \textcolor{darkgray}{$<$0.01} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 28 & ~\textsc{unsat} & \textcolor{darkgray}{1.99} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{3.66} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 29 & ~\textsc{unsat} & \textcolor{darkgray}{1.99} & \textcolor{darkgray}{$<$0.01} & \textcolor{darkgray}{3.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 30 & ~\textsc{unsat} & \textcolor{darkgray}{2.63} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 31 & ~\textsc{unsat} & \textcolor{darkgray}{2.60} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 32 & ~\textsc{unsat} & \textcolor{darkgray}{2.59} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 33 & ~\textsc{unsat} & \textcolor{darkgray}{2.54} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 34 & ~\textsc{unsat} & \textcolor{darkgray}{2.56} & \textcolor{darkgray}{9.07} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 35 & ~\textsc{unsat} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 36 & ~\textsc{unsat} & \textcolor{darkgray}{3.39} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 37 & ~\textsc{unsat} & \textcolor{darkgray}{3.04} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 38 & ~\textsc{unsat} & \textcolor{darkgray}{2.80} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 39 & ~\textsc{unsat} & \textcolor{darkgray}{2.63} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 40 & ~\textsc{unsat} & \textcolor{darkgray}{2.57} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 41 & ~\textsc{unsat} & \textcolor{darkgray}{2.62} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 42 & ~\textsc{unsat} & \textcolor{darkgray}{2.59} & \textcolor{darkgray}{121} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 43 & ~\textsc{unsat} & \textcolor{darkgray}{2.58} & \textcolor{darkgray}{21.1} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
2023 Traffic Signs Recognition & 44 & ~\textsc{unsat} & \textcolor{darkgray}{2.21} & \textcolor{darkgray}{1.01} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - \\
\midrule
2023 Vggnet16 & 0 & ~\textsc{unsat} & \textcolor{darkgray}{9.46} & \textcolor{darkgray}{30.5} & \textcolor{darkgray}{63.1} & \textcolor{darkgray}{50.9} & \textcolor{darkgray}{33.2} & - & - \\
2023 Vggnet16 & 1 & ~\textsc{unsat} & \textcolor{darkgray}{9.41} & \textcolor{darkgray}{211} & \textcolor{darkgray}{63.1} & \textcolor{darkgray}{51.0} & \textcolor{darkgray}{29.7} & - & - \\
2023 Vggnet16 & 2 & ~\textsc{unsat} & \textcolor{darkgray}{9.40} & - & \textcolor{darkgray}{68.2} & - & \textcolor{darkgray}{33.0} & - & - \\
2023 Vggnet16 & 3 & ~\textsc{unsat} & \textcolor{darkgray}{9.27} & - & \textcolor{darkgray}{69.7} & \textcolor{darkgray}{50.9} & \textcolor{darkgray}{30.9} & - & - \\
2023 Vggnet16 & 4 & ~\textsc{unsat} & \textcolor{darkgray}{9.28} & - & \textcolor{darkgray}{73.3} & - & \textcolor{darkgray}{37.0} & - & - \\
2023 Vggnet16 & 5 & ~\textsc{unsat} & \textcolor{darkgray}{9.36} & - & \textcolor{darkgray}{85.5} & - & \textcolor{darkgray}{52.7} & - & - \\
2023 Vggnet16 & 6 & ~\textsc{unsat} & \textcolor{darkgray}{9.30} & - & \textcolor{darkgray}{75.8} & \textcolor{darkgray}{50.8} & \textcolor{darkgray}{32.0} & - & - \\
2023 Vggnet16 & 7 & ~\textsc{unsat} & \textcolor{darkgray}{9.41} & - & \textcolor{darkgray}{77.1} & - & \textcolor{darkgray}{42.4} & - & - \\
2023 Vggnet16 & 8 & ~\textsc{unsat} & \textcolor{darkgray}{11.1} & - & \textcolor{darkgray}{228} & - & \textcolor{darkgray}{121} & - & - \\
2023 Vggnet16 & 9 & ~\textsc{unsat} & \textcolor{darkgray}{9.45} & - & \textcolor{darkgray}{88.2} & \textcolor{darkgray}{51.2} & \textcolor{darkgray}{36.8} & - & - \\
2023 Vggnet16 & 10 & ~\textsc{unsat} & \textcolor{darkgray}{9.50} & - & \textcolor{darkgray}{101} & - & \textcolor{darkgray}{60.8} & - & - \\
2023 Vggnet16 & 11 & ~\textsc{unsat} & \textcolor{darkgray}{9.43} & - & \textcolor{darkgray}{115} & - & \textcolor{darkgray}{68.3} & - & - \\
2023 Vggnet16 & 12 & ~\textsc{unsat} & \textcolor{darkgray}{783} & - & - & - & - & - & - \\
2023 Vggnet16 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{20.7} & - & \textcolor{darkgray}{287} & - & \textcolor{darkgray}{229} & - & - \\
2023 Vggnet16 & 14 & ~\textsc{unsat} & \textcolor{darkgray}{41.8} & - & - & - & \textcolor{darkgray}{632} & - & - \\
2023 Vggnet16 & 15 & ~\textsc{unsat} & - & \textcolor{darkgray}{3.03} & \textcolor{darkgray}{33.7} & \textcolor{darkgray}{36.1} & - & - & - \\
2023 Vggnet16 & 16 & ~? & - & - & - & - & - & - & - \\
2023 Vggnet16 & 17 & ~? & - & - & - & - & - & - & - \\
\midrule
2023 Vit & 0 & ~\textsc{unsat} & - & \textcolor{darkgray}{12.2} & - & - & - & - & - \\
2023 Vit & 1 & ~\textsc{unsat} & - & \textcolor{darkgray}{12.2} & - & - & - & - & - \\
2023 Vit & 2 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 3 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 4 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
2023 Vit & 5 & ~\textsc{unsat} & \textcolor{darkgray}{9.08} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 6 & ~\textsc{unsat} & \textcolor{darkgray}{7.86} & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
2023 Vit & 7 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 8 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.3} & - & - & - & - & - \\
2023 Vit & 9 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 10 & ~\textsc{unsat} & \textcolor{darkgray}{8.23} & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 11 & ~\textsc{unsat} & \textcolor{darkgray}{7.80} & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
2023 Vit & 12 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 13 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 14 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.1} & - & - & - & - & - \\
2023 Vit & 15 & ~\textsc{unsat} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 16 & ~\textsc{unsat} & \textcolor{darkgray}{7.40} & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 17 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 18 & ~\textsc{unsat} & \textcolor{darkgray}{17.8} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 19 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 20 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 21 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
2023 Vit & 22 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 23 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 24 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 25 & ~\textsc{unsat} & \textcolor{darkgray}{9.17} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 26 & ~\textsc{unsat} & \textcolor{darkgray}{19.7} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 27 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.3} & - & - & - & - & - \\
2023 Vit & 28 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 29 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.3} & - & - & - & - & - \\
2023 Vit & 30 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.3} & - & - & - & - & - \\
2023 Vit & 31 & ~\textsc{unsat} & - & \textcolor{darkgray}{12.2} & - & - & - & - & - \\
2023 Vit & 32 & ~\textsc{unsat} & \textcolor{darkgray}{7.42} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 33 & ~\textsc{unsat} & \textcolor{darkgray}{9.54} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 34 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 35 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 36 & ~\textsc{unsat} & \textcolor{darkgray}{9.99} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 37 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 38 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 39 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 40 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 41 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 42 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 43 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 44 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 45 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 46 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 47 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 48 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 49 & ~\textsc{unsat} & \textcolor{darkgray}{6.94} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 50 & ~\textsc{unsat} & \textcolor{darkgray}{20.8} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 51 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 52 & ~\textsc{unsat} & \textcolor{darkgray}{11.7} & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 53 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 54 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 55 & ~\textsc{unsat} & \textcolor{darkgray}{14.0} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 56 & ~\textsc{unsat} & \textcolor{darkgray}{8.19} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 57 & ~\textsc{unsat} & \textcolor{darkgray}{11.3} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 58 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 59 & ~\textsc{unsat} & \textcolor{darkgray}{9.13} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 60 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 61 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 62 & ~\textsc{unsat} & \textcolor{darkgray}{18.7} & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
2023 Vit & 63 & ~\textsc{unsat} & \textcolor{darkgray}{9.56} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 64 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 65 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 66 & ~\textsc{unsat} & \textcolor{darkgray}{9.13} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 67 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 68 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 69 & ~\textsc{unsat} & \textcolor{darkgray}{28.4} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 70 & ~\textsc{unsat} & \textcolor{darkgray}{7.04} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 71 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 72 & ~\textsc{unsat} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 73 & ~\textsc{unsat} & \textcolor{darkgray}{7.00} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 74 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 75 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 76 & ~\textsc{unsat} & \textcolor{darkgray}{19.3} & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
2023 Vit & 77 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 78 & ~\textsc{unsat} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 79 & ~\textsc{unsat} & \textcolor{darkgray}{7.46} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 80 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 81 & ~\textsc{unsat} & \textcolor{darkgray}{9.62} & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 82 & ~\textsc{unsat} & \textcolor{darkgray}{10.5} & \textcolor{darkgray}{12.2} & - & - & - & - & - \\
2023 Vit & 83 & ~\textsc{unsat} & \textcolor{darkgray}{8.64} & \textcolor{darkgray}{13.3} & - & - & - & - & - \\
2023 Vit & 84 & ~\textsc{unsat} & \textcolor{darkgray}{6.98} & \textcolor{darkgray}{13.1} & - & - & - & - & - \\
2023 Vit & 85 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 86 & ~\textsc{unsat} & \textcolor{darkgray}{9.52} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 87 & ~\textsc{unsat} & \textcolor{darkgray}{7.83} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 88 & ~\textsc{unsat} & \textcolor{darkgray}{9.07} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 89 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 90 & ~\textsc{unsat} & \textcolor{darkgray}{9.12} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 91 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 92 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 93 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 94 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.3} & - & - & - & - & - \\
2023 Vit & 95 & ~\textsc{unsat} & - & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 96 & ~\textsc{unsat} & \textcolor{darkgray}{20.3} & \textcolor{darkgray}{14.2} & - & - & - & - & - \\
2023 Vit & 97 & ~\textsc{unsat} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 98 & ~\textsc{unsat} & - & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 99 & ~\textsc{unsat} & \textcolor{darkgray}{8.68} & \textcolor{darkgray}{13.2} & - & - & - & - & - \\
2023 Vit & 100 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.2} & - & - & - & - & - \\
2023 Vit & 101 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.2} & - & - & - & - & - \\
2023 Vit & 102 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.1} & - & - & - & - & - \\
2023 Vit & 103 & ~\textsc{unsat} & \textcolor{darkgray}{43.0} & \textcolor{darkgray}{60.2} & - & - & - & - & - \\
2023 Vit & 104 & ~\textsc{unsat} & \textcolor{darkgray}{35.7} & \textcolor{darkgray}{58.1} & - & - & - & - & - \\
2023 Vit & 105 & ~\textsc{unsat} & \textcolor{darkgray}{33.2} & \textcolor{darkgray}{59.9} & - & - & - & - & - \\
2023 Vit & 106 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 107 & ~\textsc{unsat} & \textcolor{darkgray}{15.2} & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 108 & ~\textsc{unsat} & - & \textcolor{darkgray}{61.1} & - & - & - & - & - \\
2023 Vit & 109 & ~\textsc{unsat} & \textcolor{darkgray}{39.1} & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 110 & ~\textsc{unsat} & - & \textcolor{darkgray}{53.9} & - & - & - & - & - \\
2023 Vit & 111 & ~\textsc{unsat} & \textcolor{darkgray}{31.8} & \textcolor{darkgray}{60.1} & - & - & - & - & - \\
2023 Vit & 112 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{59.2} & - & - & - & - & - \\
2023 Vit & 113 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.1} & - & - & - & - & - \\
2023 Vit & 114 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 115 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.0} & - & - & - & - & - \\
2023 Vit & 116 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 117 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.0} & - & - & - & - & - \\
2023 Vit & 118 & ~\textsc{unsat} & - & \textcolor{darkgray}{61.1} & - & - & - & - & - \\
2023 Vit & 119 & ~\textsc{unsat} & \textcolor{darkgray}{10.1} & \textcolor{darkgray}{61.1} & - & - & - & - & - \\
2023 Vit & 120 & ~\textsc{unsat} & \textcolor{darkgray}{68.2} & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 121 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.0} & - & - & - & - & - \\
2023 Vit & 122 & ~\textsc{unsat} & \textcolor{darkgray}{30.3} & \textcolor{darkgray}{59.0} & - & - & - & - & - \\
2023 Vit & 123 & ~\textsc{unsat} & \textcolor{darkgray}{31.7} & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 124 & ~\textsc{unsat} & \textcolor{darkgray}{10.0} & \textcolor{darkgray}{58.2} & - & - & - & - & - \\
2023 Vit & 125 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.3} & - & - & - & - & - \\
2023 Vit & 126 & ~\textsc{unsat} & - & \textcolor{darkgray}{54.9} & - & - & - & - & - \\
2023 Vit & 127 & ~\textsc{unsat} & \textcolor{darkgray}{21.3} & \textcolor{darkgray}{59.2} & - & - & - & - & - \\
2023 Vit & 128 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.1} & - & - & - & - & - \\
2023 Vit & 129 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.1} & - & - & - & - & - \\
2023 Vit & 130 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.0} & - & - & - & - & - \\
2023 Vit & 131 & ~\textsc{unsat} & - & \textcolor{darkgray}{54.9} & - & - & - & - & - \\
2023 Vit & 132 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.2} & - & - & - & - & - \\
2023 Vit & 133 & ~\textsc{unsat} & \textcolor{darkgray}{35.8} & \textcolor{darkgray}{58.2} & - & - & - & - & - \\
2023 Vit & 134 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.0} & - & - & - & - & - \\
2023 Vit & 135 & ~\textsc{unsat} & \textcolor{darkgray}{53.9} & \textcolor{darkgray}{56.9} & - & - & - & - & - \\
2023 Vit & 136 & ~\textsc{unsat} & \textcolor{darkgray}{9.04} & \textcolor{darkgray}{56.0} & - & - & - & - & - \\
2023 Vit & 137 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.0} & - & - & - & - & - \\
2023 Vit & 138 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.2} & - & - & - & - & - \\
2023 Vit & 139 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.9} & - & - & - & - & - \\
2023 Vit & 140 & ~\textsc{unsat} & \textcolor{darkgray}{34.7} & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 141 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.0} & - & - & - & - & - \\
2023 Vit & 142 & ~\textsc{unsat} & \textcolor{darkgray}{15.2} & \textcolor{darkgray}{58.2} & - & - & - & - & - \\
2023 Vit & 143 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.9} & - & - & - & - & - \\
2023 Vit & 144 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 145 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.2} & - & - & - & - & - \\
2023 Vit & 146 & ~\textsc{unsat} & \textcolor{darkgray}{11.1} & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 147 & ~\textsc{unsat} & - & \textcolor{darkgray}{54.9} & - & - & - & - & - \\
2023 Vit & 148 & ~\textsc{unsat} & - & \textcolor{darkgray}{61.3} & - & - & - & - & - \\
2023 Vit & 149 & ~\textsc{unsat} & \textcolor{darkgray}{34.0} & \textcolor{darkgray}{59.0} & - & - & - & - & - \\
2023 Vit & 150 & ~\textsc{unsat} & - & \textcolor{darkgray}{55.9} & - & - & - & - & - \\
2023 Vit & 151 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 152 & ~\textsc{unsat} & - & \textcolor{darkgray}{56.1} & - & - & - & - & - \\
2023 Vit & 153 & ~\textsc{unsat} & \textcolor{darkgray}{14.2} & \textcolor{darkgray}{57.9} & - & - & - & - & - \\
2023 Vit & 154 & ~\textsc{unsat} & - & \textcolor{darkgray}{62.0} & - & - & - & - & - \\
2023 Vit & 155 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{61.3} & - & - & - & - & - \\
2023 Vit & 156 & ~\textsc{unsat} & \textcolor{darkgray}{34.1} & \textcolor{darkgray}{59.0} & - & - & - & - & - \\
2023 Vit & 157 & ~\textsc{unsat} & \textcolor{darkgray}{34.8} & \textcolor{darkgray}{59.9} & - & - & - & - & - \\
2023 Vit & 158 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.8} & - & - & - & - & - \\
2023 Vit & 159 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.0} & - & - & - & - & - \\
2023 Vit & 160 & ~\textsc{unsat} & \textcolor{darkgray}{40.6} & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 161 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.2} & - & - & - & - & - \\
2023 Vit & 162 & ~\textsc{unsat} & \textcolor{darkgray}{12.3} & \textcolor{darkgray}{60.1} & - & - & - & - & - \\
2023 Vit & 163 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.1} & - & - & - & - & - \\
2023 Vit & 164 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.1} & - & - & - & - & - \\
2023 Vit & 165 & ~\textsc{unsat} & \textcolor{darkgray}{31.8} & \textcolor{darkgray}{55.9} & - & - & - & - & - \\
2023 Vit & 166 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.1} & - & - & - & - & - \\
2023 Vit & 167 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.0} & - & - & - & - & - \\
2023 Vit & 168 & ~\textsc{unsat} & - & \textcolor{darkgray}{61.0} & - & - & - & - & - \\
2023 Vit & 169 & ~\textsc{unsat} & - & \textcolor{darkgray}{61.1} & - & - & - & - & - \\
2023 Vit & 170 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.0} & - & - & - & - & - \\
2023 Vit & 171 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.1} & - & - & - & - & - \\
2023 Vit & 172 & ~\textsc{unsat} & \textcolor{darkgray}{18.3} & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 173 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.2} & - & - & - & - & - \\
2023 Vit & 174 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.9} & - & - & - & - & - \\
2023 Vit & 175 & ~\textsc{unsat} & \textcolor{darkgray}{14.3} & \textcolor{darkgray}{56.8} & - & - & - & - & - \\
2023 Vit & 176 & ~\textsc{unsat} & \textcolor{darkgray}{14.2} & \textcolor{darkgray}{57.8} & - & - & - & - & - \\
2023 Vit & 177 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.1} & - & - & - & - & - \\
2023 Vit & 178 & ~\textsc{unsat} & \textcolor{darkgray}{9.13} & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 179 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.0} & - & - & - & - & - \\
2023 Vit & 180 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.1} & - & - & - & - & - \\
2023 Vit & 181 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.0} & - & - & - & - & - \\
2023 Vit & 182 & ~\textsc{unsat} & - & \textcolor{darkgray}{62.1} & - & - & - & - & - \\
2023 Vit & 183 & ~\textsc{unsat} & \textcolor{darkgray}{12.2} & \textcolor{darkgray}{56.1} & - & - & - & - & - \\
2023 Vit & 184 & ~\textsc{unsat} & \textcolor{darkgray}{33.3} & \textcolor{darkgray}{59.0} & - & - & - & - & - \\
2023 Vit & 185 & ~\textsc{unsat} & \textcolor{darkgray}{17.4} & \textcolor{darkgray}{56.0} & - & - & - & - & - \\
2023 Vit & 186 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 187 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.1} & - & - & - & - & - \\
2023 Vit & 188 & ~\textsc{unsat} & - & \textcolor{darkgray}{58.0} & - & - & - & - & - \\
2023 Vit & 189 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.2} & - & - & - & - & - \\
2023 Vit & 190 & ~\textsc{unsat} & \textcolor{darkgray}{15.3} & \textcolor{darkgray}{56.9} & - & - & - & - & - \\
2023 Vit & 191 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.1} & - & - & - & - & - \\
2023 Vit & 192 & ~\textsc{unsat} & - & \textcolor{darkgray}{56.9} & - & - & - & - & - \\
2023 Vit & 193 & ~\textsc{unsat} & \textcolor{darkgray}{11.2} & \textcolor{darkgray}{61.3} & - & - & - & - & - \\
2023 Vit & 194 & ~\textsc{unsat} & - & \textcolor{darkgray}{57.0} & - & - & - & - & - \\
2023 Vit & 195 & ~\textsc{unsat} & - & \textcolor{darkgray}{56.9} & - & - & - & - & - \\
2023 Vit & 196 & ~\textsc{unsat} & - & \textcolor{darkgray}{60.1} & - & - & - & - & - \\
2023 Vit & 197 & ~\textsc{unsat} & - & \textcolor{darkgray}{59.2} & - & - & - & - & - \\
2023 Vit & 198 & ~\textsc{unsat} & - & \textcolor{darkgray}{53.8} & - & - & - & - & - \\
2023 Vit & 199 & ~\textsc{unsat} & \textcolor{darkgray}{34.2} & \textcolor{darkgray}{56.0} & - & - & - & - & - \\
\bottomrule
\end{longtable}
